Extracting memorized pieces of (copyrighted) books from open-weight language models

Plaintiffs and defendants in copyright lawsuits over generative AI often make sweeping, opposing claims about the extent to which large language models (LLMs) memorize protected expression from books in their training data. We show that these polarized positions dramatically oversimplify the relationship between memorization and copyright. To do so, we develop a technique to measure memorization of books, which we apply to 200 books and 14 open-weight LLMs. Through over 3000 experiments, we show that memorization varies both by model and book. With respect to our specific extraction methodology, we find that most LLMs do not memorize most books -- either in whole or in part; however, there are notable exceptions. For instance, Llama 3.1 70B entirely memorizes some books, like Harry Potter and the Sorcerer's Stone; memorization is so extensive that one can deterministically extract the whole book almost verbatim using the book's first few words as an initial prompt. We discuss why our results have significant implications for copyright cases, though not ones that unambiguously favor either side.

==> (inline-0) <==
\begin{longtable}{C{0.35cm} L{2cm} L{3.25cm} C{0.7cm} C{1.2cm} C{1.1cm} T{4.5cm}}
\caption{\textbf{Books drawn from \texttt{Books3}.}
The $200$ books from \texttt{Books3} that we evaluate with our sliding-window probabilistic extraction procedure.
See Sections~\ref{sec:book-procedure} and~\ref{sec:book:compare}, as well as Appendices~\ref{app:sec:sliding-window:setup} \&~\ref{app:sec:sliding-window:procedure}.}
\label{app:tab:sliding-books}\\

\toprule
 & \textbf{Author} & \textbf{Title} & \textbf{Year} & \textbf{Status} & \textbf{Random} & \textbf{\texttt{Books3} path} \\
\midrule
\endfirsthead

\multicolumn{7}{l}{\footnotesize\emph{Table \thetable\ (continued). The 200 books drawn from \texttt{Books3}.}}\\
\toprule
 & \textbf{Author} & \textbf{Title} & \textbf{Year} & \textbf{Status} & \textbf{Random} & \textbf{\texttt{Books3} path} \\
\midrule
\endhead

\midrule
\multicolumn{7}{r}{\footnotesize\emph{Continued on next page}}\\
\endfoot

\bottomrule
\endlastfoot
1 & Achebe, Chinua & \textit{Things Fall Apart}~\citep{Things_Fall_Apart} & 1958 & \textcopyright & False & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak C/\allowbreak Chinua\%20\allowbreak Achebe\%20\allowbreak -\allowbreak \%20\allowbreak Things\%20\allowbreak Fall\%20\allowbreak Apart.\allowbreak epub \\
2 & Adams, Douglas & \textit{The Hitchhiker's Guide to the Galaxy - Omnibus}~\citep{The_Hitchhiker_s_Guide_to_the_Galaxy_-_Omnibus} & 1979 & \textcopyright & False & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak T/\allowbreak The\%20\allowbreak Hitchhiker\%27s\%20\allowbreak Guide\%20\allowbreak to\%20\allowbreak the\%20\allowbreak Galaxy\%20\allowbreak Omnibus\%20\allowbreak A\%20\allowbreak Trilogy\%20\allowbreak in\%20\allowbreak Five\%20\allowbreak Parts\%20\allowbreak -\allowbreak \%20\allowbreak Douglas\%20\allowbreak Adams.\allowbreak epub \\
3 & Adichie, Chimamanda Ngozi & \textit{Americanah}~\citep{Americanah} & 2013 & \textcopyright & False & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak A/\allowbreak Americanah-\allowbreak Adichie.\allowbreak epub \\
4 & Al Rawi, Shahad & \textit{The Baghdad Clock}~\citep{The_Baghdad_Clock} & 2016 & \textcopyright & True & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak T/\allowbreak The\%20\allowbreak Baghdad\%20\allowbreak Clock\%20\allowbreak -\allowbreak \%20\allowbreak Shahad\%20\allowbreak Al\%20\allowbreak Rawi.\allowbreak epub \\
5 & Armstrong, Kelley & \textit{Industrial Magic}~\citep{Industrial_Magic} & 2004 & \textcopyright & True & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak I/\allowbreak Industrial\%20\allowbreak Magic\%20\allowbreak -\allowbreak \%20\allowbreak Kelley\%20\allowbreak Armstrong.\allowbreak epub \\
6 & Asimov, Isaac & \textit{Fantastic Voyage}~\citep{Fantastic_Voyage} & 1966 & \textcopyright & False & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak I/\allowbreak IsaacAsimov-\allowbreak FantasticVoyage\_\allowbreak 9780307790965.\allowbreak epub \\
7 & Asimov, Isaac & \textit{The Complete Robot}~\citep{The_Complete_Robot} & 1982 & \textcopyright & False & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak I/\allowbreak Isaac\%20\allowbreak Asimov\%20\allowbreak -\allowbreak \%20\allowbreak The\%20\allowbreak Complete\%20\allowbreak Robot.\allowbreak epub \\
8 & Atwood, Margaret & \textit{The Handmaid's Tale}~\citep{The_Handmaid_s_Tale} & 1985 & \textcopyright & False & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak M/\allowbreak Margaret\%20\allowbreak Atwood\%20\allowbreak \%281985\%29\%20\allowbreak The\%20\allowbreak Handmaid\%27s\%20\allowbreak Tale\%20\allowbreak \%5Bretail\%5D.\allowbreak epub \\
9 & Austen, Jane & \textit{Pride and Prejudice}~\citep{Pride_and_Prejudice} & 1813 & PD & False & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak P/\allowbreak Pride\%20\allowbreak and\%20\allowbreak Prejudice\%20\allowbreak -\allowbreak \%20\allowbreak Jane\%20\allowbreak Austen.\allowbreak epub \\
10 & Baldacci, David & \textit{The Christmas Train}~\citep{The_Christmas_Train} & 2001 & \textcopyright & True & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak T/\allowbreak The\%20\allowbreak Christmas\%20\allowbreak Train\%20\allowbreak -\allowbreak \%20\allowbreak David\%20\allowbreak Baldacci.\allowbreak epub \\
11 & Baldwin, James & \textit{Notes of a Native Son}~\citep{Notes_of_a_Native_Son} & 1955 & \textcopyright & False & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak J/\allowbreak James\%20\allowbreak Baldwin\%20\allowbreak -\allowbreak \%20\allowbreak Notes\%20\allowbreak of\%20\allowbreak a\%20\allowbreak Native\%20\allowbreak Son.\allowbreak epub \\
12 & Baldwin, James & \textit{Another Country}~\citep{Another_Country} & 1962 & \textcopyright & False & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak A/\allowbreak Another\%20\allowbreak Country\%20\allowbreak -\allowbreak \%20\allowbreak James\%20\allowbreak Baldwin.\allowbreak epub \\
13 & Barnes, Julian & \textit{The Lemon Table}~\citep{The_Lemon_Table} & 2004 & \textcopyright & True & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak J/\allowbreak Julian\%20\allowbreak Barnes\%20\allowbreak -\allowbreak \%20\allowbreak The\%20\allowbreak Lemon\%20\allowbreak Table.\allowbreak epub \\
14 & Barolini, Teodolinda & \textit{Dante and the Origins of Italian Literary Culture}~\citep{Dante_and_the_Origins_of_Italian_Literary_Culture} & 2006 & \textcopyright & False & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak D/\allowbreak Dante\%20\allowbreak and\%20\allowbreak the\%20\allowbreak Origins\%20\allowbreak of\%20\allowbreak Italia\%20\allowbreak -\allowbreak \%20\allowbreak Barolini\%2C\%20\allowbreak Teodolinda\%3B.\allowbreak epub \\
15 & Beard, Mary & \textit{The Parthenon}~\citep{The_Parthenon} & 2002 & \textcopyright & True & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak T/\allowbreak The\%20\allowbreak Parthenon\%20\allowbreak -\allowbreak \%20\allowbreak Mary\%20\allowbreak Beard.\allowbreak epub \\
16 & Beardsley, Charles & \textit{Guam: Past and Present}~\citep{Guam_Past_and_Present} & 1964 & \textcopyright & True & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak G/\allowbreak Guam\%20\allowbreak Past\%20\allowbreak and\%20\allowbreak Present\%20\allowbreak -\allowbreak \%20\allowbreak Charles\%20\allowbreak Beardsley.\allowbreak epub \\
17 & Beckett, Samuel & \textit{Waiting for Godot}~\citep{Waiting_for_Godot} & 1952 & \textcopyright & False & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak W/\allowbreak Waiting\%20\allowbreak for\%20\allowbreak Godot\%20\allowbreak -\allowbreak \%20\allowbreak Samuel\%20\allowbreak Beckett.\allowbreak epub \\
18 & Benedict, Helen & \textit{The Lonely Soldier}~\citep{The_Lonely_Soldier} & 2009 & \textcopyright & True & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak T/\allowbreak The\%20\allowbreak Lonely\%20\allowbreak Soldier\%20\allowbreak 2011\%20\allowbreak -\allowbreak \%20\allowbreak Helen\%20\allowbreak Benedict.\allowbreak epub \\
19 & Berry, Mary & \textit{Simple Cakes}~\citep{Simple_Cakes} & 2006 & \textcopyright & True & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak S/\allowbreak Simple\%20\allowbreak Cakes\%20\allowbreak -\allowbreak \%20\allowbreak Mary\%20\allowbreak Berry.\allowbreak epub \\
20 & Box, C.J. & \textit{Paradise Valley}~\citep{Paradise_Valley} & 2017 & \textcopyright & True & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak P/\allowbreak Paradise\%20\allowbreak Valley\%20\allowbreak -\allowbreak \%20\allowbreak C.\allowbreak J.\allowbreak \%20\allowbreak Box.\allowbreak epub \\
21 & Bradbury, Ray & \textit{The Cat's Pajamas}~\citep{The_Cat_s_Pajamas} & 2004 & \textcopyright & True & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak T/\allowbreak The\%20\allowbreak Cat\%27s\%20\allowbreak Pajamas\%20\allowbreak -\allowbreak \%20\allowbreak Ray\%20\allowbreak Bradbury.\allowbreak epub \\
22 & Bradshaw, Gillian & \textit{London in Chains}~\citep{London_in_Chains} & 2009 & \textcopyright & True & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak L/\allowbreak London\%20\allowbreak in\%20\allowbreak Chains\%20\allowbreak -\allowbreak \%20\allowbreak Gillian\%20\allowbreak Bradshaw.\allowbreak epub \\
23 & Brockman, John & \textit{My Einstein}~\citep{My_Einstein} & 2006 & \textcopyright & True & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak M/\allowbreak My\%20\allowbreak Einstein\%20\allowbreak -\allowbreak \%20\allowbreak John\%20\allowbreak Brockman.\allowbreak epub \\
24 & Brown, Dan & \textit{The Da Vinci Code}~\citep{The_Da_Vinci_Code} & 2003 & \textcopyright & False & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak D/\allowbreak Dan\%20\allowbreak Brown\%20\allowbreak -\allowbreak \%20\allowbreak The\%20\allowbreak Da\%20\allowbreak Vinci\%20\allowbreak Code.\allowbreak epub \\
25 & Bryant, Niobia & \textit{Live and Learn}~\citep{Live_and_Learn} & 2007 & \textcopyright & True & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak L/\allowbreak Live\%20\allowbreak and\%20\allowbreak Learn\%20\allowbreak -\allowbreak \%20\allowbreak Niobia\%20\allowbreak Bryant.\allowbreak epub \\
26 & Brzezinski, Mika & \textit{Knowing Your Value}~\citep{Knowing_Your_Value} & 2011 & \textcopyright & True & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak K/\allowbreak Knowing\%20\allowbreak Your\%20\allowbreak Value\%20\allowbreak -\allowbreak \%20\allowbreak Mika\%20\allowbreak Brzezinski.\allowbreak epub \\
27 & Camus, Albert & \textit{The Myth of Sisyphus}~\citep{The_Myth_of_Sisyphus} & 1942 & \textcopyright & False & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak 2/\allowbreak 2013\%28orig1942\%29\%20\allowbreak Albert\%20\allowbreak Camus\%20\allowbreak -\allowbreak \%20\allowbreak The\%20\allowbreak Myth\%20\allowbreak of\%20\allowbreak Sisyphus\%5BTransl\%20\allowbreak Justin\%20\allowbreak O\%27Brien\%5D\_\allowbreak Ral.\allowbreak epub \\
28 & Carroll, Lewis & \textit{Alice's Adventures in Wonderland and Through the Looking-Glass and What Alice Found There}~\citep{Alice_s_Adventures_in_Wonderland} & 1871 & PD & False & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak A/\allowbreak Alice\%27s\%20\allowbreak Adventures\%20\allowbreak in\%20\allowbreak Wonderlan\%20\allowbreak -\allowbreak \%20\allowbreak Lewis\%20\allowbreak Carroll.\allowbreak epub \\
29 & Carver, Jeffrey A. & \textit{The Infinity Link}~\citep{The_Infinity_Link} & 1984 & \textcopyright & True & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak I/\allowbreak Infinity\%20\allowbreak Link\%20\allowbreak -\allowbreak \%20\allowbreak Jeffrey\%20\allowbreak A.\allowbreak \%20\allowbreak Carver.\allowbreak epub \\
30 & Christie, Agatha & \textit{Murder on the Orient Express}~\citep{Murder_on_the_Orient_Express} & 1933 & \textcopyright & False & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak M/\allowbreak Murder\%20\allowbreak on\%20\allowbreak the\%20\allowbreak Orient\%20\allowbreak Express-\allowbreak Christie.\allowbreak epub \\
31 & Christie, Agatha & \textit{And Then There Were None}~\citep{And_Then_There_Were_None} & 1939 & \textcopyright & True & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak A/\allowbreak And\%20\allowbreak Then\%20\allowbreak There\%20\allowbreak Were\%20\allowbreak None\%20\allowbreak -\allowbreak \%20\allowbreak Agatha\%20\allowbreak Christie.\allowbreak epub \\
32 & Coates, Ta-Nehisi & \textit{The Beautiful Struggle}~\citep{The_Beautiful_Struggle} & 2008 & \textcopyright & False & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak T/\allowbreak The\%20\allowbreak Beautiful\%20\allowbreak Struggle\%20\allowbreak -\allowbreak \%20\allowbreak Ta-\allowbreak Nehisi\%20\allowbreak Coates.\allowbreak epub \\
33 & Coates, Ta-Nehisi & \textit{We Were Eight Years in Power}~\citep{We_Were_Eight_Years_in_Power} & 2017 & \textcopyright & False & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak W/\allowbreak We\%20\allowbreak Were\%20\allowbreak Eight\%20\allowbreak Years\%20\allowbreak in\%20\allowbreak Power\%20\allowbreak -\allowbreak \%20\allowbreak Ta-\allowbreak Nehisi\%20\allowbreak Coates.\allowbreak epub \\
34 & Coates, Ta-Nehisi & \textit{The Water Dancer}~\citep{The_Water_Dancer} & 2019 & \textcopyright & False & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak T/\allowbreak The\%20\allowbreak Water\%20\allowbreak Dancer\%20\allowbreak -\allowbreak \%20\allowbreak Ta-\allowbreak Nehisi\%20\allowbreak Coates\%3B.\allowbreak epub \\
35 & Cocteau, Jean & \textit{The Infernal Machine and Other Plays}~\citep{The_Infernal_Machine} & 1963 & \textcopyright & True & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak I/\allowbreak Infernal\%20\allowbreak Machine\%2C\%20\allowbreak The\%20\allowbreak -\allowbreak \%20\allowbreak Jean\%20\allowbreak Cocteau.\allowbreak epub \\
36 & Coelho, Paulo & \textit{The Alchemist}~\citep{The_Alchemist} & 1988 & \textcopyright & True & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak T/\allowbreak The\%20\allowbreak Alchemist\%20\allowbreak \%2825th\%20\allowbreak Anniversary\%20\allowbreak Edition\%29\%20\allowbreak -\allowbreak \%20\allowbreak Paulo\%20\allowbreak Coelho.\allowbreak epub \\
37 & Cogburn, Jon and Silcox, Mark & \textit{Dungeons and Dragons and Philosophy}~\citep{Dungeons_and_Dragons_and_Philosophy} & 2012 & \textcopyright & True & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak D/\allowbreak Dungeons\%20\allowbreak and\%20\allowbreak Dragons\%20\allowbreak and\%20\allowbreak Philosophy\%20\allowbreak -\allowbreak \%20\allowbreak Christopher\%20\allowbreak Robichaud.\allowbreak epub \\
38 & Cohen-Solal, Annie & \textit{Mark Rothko}~\citep{Mark_Rothko} & 2013 & \textcopyright & True & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak M/\allowbreak Mark\%20\allowbreak Rothko\%20\allowbreak -\allowbreak \%20\allowbreak Annie\%20\allowbreak Cohen-\allowbreak Solal.\allowbreak epub \\
39 & Collins, Suzanne & \textit{The Hunger Games}~\citep{The_Hunger_Games} & 2008 & \textcopyright & False & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak T/\allowbreak The\%20\allowbreak Hunger\%20\allowbreak Games\%20\allowbreak -\allowbreak \%20\allowbreak Suzanne\%20\allowbreak Collins.\allowbreak epub \\
40 & Cook, Glen & \textit{The Dragon Never Sleeps}~\citep{The_Dragon_Never_Sleeps} & 1988 & \textcopyright & True & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak G/\allowbreak Glen\%20\allowbreak Cook\%20\allowbreak -\allowbreak \%20\allowbreak The\%20\allowbreak Dragon\%20\allowbreak Never\%20\allowbreak Sleeps\%20\allowbreak \%5Bretail\%5D.\allowbreak epub \\
41 & Covey, Stephen R. & \textit{The 7 Habits of Highly Effective People}~\citep{The_7_Habits_of_Highly_Effective_People} & 1989 & \textcopyright & False & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak S/\allowbreak Stephen\%20\allowbreak Covey\%20\allowbreak -\allowbreak \%20\allowbreak The\%20\allowbreak 7\%20\allowbreak Habits\%20\allowbreak of\%20\allowbreak Highly\%20\allowbreak Effective\%20\allowbreak People.\allowbreak epub \\
42 & Crabb, David & \textit{Bad Kid}~\citep{Bad_Kid} & 2015 & \textcopyright & True & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak B/\allowbreak Bad\%20\allowbreak Kid\%20\allowbreak -\allowbreak \%20\allowbreak David\%20\allowbreak Crabb.\allowbreak epub \\
43 & Crais, Robert & \textit{Lullaby Town}~\citep{Lullaby_Town} & 1992 & \textcopyright & True & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak L/\allowbreak Lullaby\%20\allowbreak Town\%20\allowbreak -\allowbreak \%20\allowbreak Robert\%20\allowbreak Crais.\allowbreak epub \\
44 & Crichton, Michael & \textit{Jurassic Park}~\citep{Jurassic_Park} & 1990 & \textcopyright & False & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak J/\allowbreak Jurassic\_\allowbreak Park-\allowbreak Crichton.\allowbreak epub \\
45 & Cunningham, Michael & \textit{The Hours}~\citep{The_Hours} & 1998 & \textcopyright & True & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak M/\allowbreak Michael\%20\allowbreak Cunningham\%20\allowbreak -\allowbreak \%20\allowbreak The\%20\allowbreak Hours.\allowbreak epub \\
46 & Czapski, Józef & \textit{Inhuman Land}~\citep{Inhuman_Land} & 1949 & \textcopyright & True & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak I/\allowbreak Inhuman\%20\allowbreak Land\%20\allowbreak -\allowbreak \%20\allowbreak Jozef\%20\allowbreak Czapski.\allowbreak epub \\
47 & Dahl, Roald & \textit{Charlie and the Chocolate Factory}~\citep{Charlie_and_the_Chocolate_Factory} & 1964 & \textcopyright & False & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak C/\allowbreak Charlie\%20\allowbreak and\%20\allowbreak the\%20\allowbreak Chocolate\%20\allowbreak Factory\%20\allowbreak -\allowbreak \%20\allowbreak Roald\%20\allowbreak Dahl.\allowbreak epub \\
48 & Dahl, Roald & \textit{James and the Giant Peach}~\citep{James_and_the_Giant_Peach} & 1961 & \textcopyright & True & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak R/\allowbreak Roald\%20\allowbreak Dahl\%20\allowbreak -\allowbreak \%20\allowbreak James\%20\allowbreak and\%20\allowbreak the\%20\allowbreak Giant\%20\allowbreak Peach-\allowbreak \%20\allowbreak A\%20\allowbreak Play\%20\allowbreak \%28retail\%29.\allowbreak epub \\
49 & Diakopoulos, Nicholas & \textit{Automating the News}~\citep{Automating_the_News} & 2019 & \textcopyright & True & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak N/\allowbreak Nicholas\%20\allowbreak Diakopoulos\%20\allowbreak -\allowbreak \%20\allowbreak Automating\%20\allowbreak the\%20\allowbreak News.\allowbreak epub \\
50 & Díaz, Junot & \textit{Drown}~\citep{Drown} & 1995 & \textcopyright & False & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak J/\allowbreak Junot\%20\allowbreak Diaz\%20\allowbreak -\allowbreak \%20\allowbreak Drown.\allowbreak epub \\
51 & Díaz, Junot & \textit{The Brief Wondrous Life of Oscar Wao}~\citep{The_Brief_Wondrous_Life_of_Oscar_Wao} & 2007 & \textcopyright & False & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak T/\allowbreak The\%20\allowbreak Brief\%20\allowbreak Wondrous\%20\allowbreak Life\%20\allowbreak of\%20\allowbreak Oscar\%20\allowbreak Wao.\allowbreak epub \\
52 & Díaz, Junot & \textit{This Is How You Lose Her}~\citep{This_Is_How_You_Lose_Her} & 2012 & \textcopyright & False & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak T/\allowbreak This\%20\allowbreak Is\%20\allowbreak How\%20\allowbreak You\%20\allowbreak Lose\%20\allowbreak Her-\allowbreak Diaz.\allowbreak epub \\
53 & Didion, Joan & \textit{The White Album}~\citep{The_White_Album} & 1979 & \textcopyright & False & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak T/\allowbreak The\%20\allowbreak White\%20\allowbreak Album\%20\allowbreak \%28Zola\%20\allowbreak Books\%29\%20\allowbreak -\allowbreak \%20\allowbreak Joan\%20\allowbreak Didion\%20\allowbreak \%28retail\%29.\allowbreak epub \\
54 & Doctorow, Cory & \textit{Down and Out in the Magic Kingdom}~\citep{Down_and_Out_in_the_Magic_Kingdom} & 2003 & CC-BY-SA & False & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak D/\allowbreak Down\%20\allowbreak and\%20\allowbreak Out\%20\allowbreak in\%20\allowbreak the\%20\allowbreak Magic\%20\allowbreak Kingd\%20\allowbreak -\allowbreak \%20\allowbreak Cory\%20\allowbreak Doctorow.\allowbreak epub \\
55 & Duffy, Carol Ann & \textit{The World's Wife}~\citep{The_World_s_Wife} & 1999 & \textcopyright & False & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak T/\allowbreak The\%20\allowbreak World\%27s\%20\allowbreak Wife\%20\allowbreak -\allowbreak \%20\allowbreak Carol\%20\allowbreak Ann\%20\allowbreak Duffy.\allowbreak epub \\
56 & Egan, Jennifer & \textit{A Visit from the Goon Squad}~\citep{A_Visit_from_the_Goon_Squad} & 2010 & \textcopyright & False & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak A/\allowbreak A\%20\allowbreak Visit\%20\allowbreak from\%20\allowbreak the\%20\allowbreak Goon\%20\allowbreak Squad\%20\allowbreak -\allowbreak \%20\allowbreak Jennifer\%20\allowbreak Egan.\allowbreak epub \\
57 & Ellison, Ralph & \textit{Invisible Man}~\citep{Invisible_Man} & 1952 & \textcopyright & False & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak I/\allowbreak Invisible\%20\allowbreak Man\%20\allowbreak -\allowbreak \%20\allowbreak Ralph\%20\allowbreak Ellison.\allowbreak epub \\
58 & Fairless, Chelsea and Garroni, Lauren & \textit{We Should All Be Mirandas}~\citep{We_Should_All_Be_Mirandas} & 2019 & \textcopyright & True & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak W/\allowbreak We\%20\allowbreak Should\%20\allowbreak All\%20\allowbreak Be\%20\allowbreak Mirandas\%20\allowbreak -\allowbreak \%20\allowbreak Chelsea\%20\allowbreak Fairless.\allowbreak epub \\
59 & Falsani, Cathleen & \textit{The Dude Abides}~\citep{The_Dude_Abides} & 2009 & \textcopyright & True & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak T/\allowbreak The\%20\allowbreak Dude\%20\allowbreak Abides\%20\allowbreak -\allowbreak \%20\allowbreak Cathleen\%20\allowbreak Falsani.\allowbreak epub \\
60 & Farnsworth, Christopher & \textit{The President's Vampire}~\citep{The_President_s_Vampire} & 2011 & \textcopyright & False & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak T/\allowbreak The\%20\allowbreak President\%27s\%20\allowbreak Vampire\%20\allowbreak -\allowbreak \%20\allowbreak Christopher\%20\allowbreak Farnsworth.\allowbreak epub \\
61 & Fitzgerald, F. Scott & \textit{The Great Gatsby}~\citep{The_Great_Gatsby} & 1925 & PD & False & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak T/\allowbreak The\%20\allowbreak Great\%20\allowbreak Gatsby\%20\allowbreak -\allowbreak \%20\allowbreak F.\allowbreak \%20\allowbreak Scott\%20\allowbreak Fitzgerald.\allowbreak epub \\
62 & Flynn, Gillian & \textit{Gone Girl}~\citep{Gone_Girl} & 2012 & \textcopyright & False & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak G/\allowbreak Gone\%20\allowbreak Girl\%20\allowbreak -\allowbreak \%20\allowbreak Gillian\%20\allowbreak Flynn.\allowbreak epub \\
63 & Friedman, Norman & \textit{British Destroyers}~\citep{British_Destroyers} & 2009 & \textcopyright & True & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak B/\allowbreak British\%20\allowbreak Destroyers\%20\allowbreak -\allowbreak \%20\allowbreak Norman\%20\allowbreak Friedman.\allowbreak epub \\
64 & Fudurich, Barbara and Hansen, Joan and Caroline Linscott and Medway, Geri & \textit{Florals \& Botanicals}~\citep{Florals_and_Botanicals} & 2008 & \textcopyright & True & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak F/\allowbreak Florals\%20\allowbreak \%26\%20\allowbreak Botanicals\%20\allowbreak -\allowbreak \%20\allowbreak Barbara\%20\allowbreak Fudurich.\allowbreak epub \\
65 & Gaiman, Neil and Pratchett, Terry & \textit{Good Omens}~\citep{Good_Omens} & 1990 & \textcopyright & False & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak T/\allowbreak Terry\%20\allowbreak Pratchett\%2C\%20\allowbreak Neil\%20\allowbreak Gaiman\%20\allowbreak -\allowbreak \%20\allowbreak Good\%20\allowbreak Omens\%20\allowbreak \%5BUK\%5D\%20\allowbreak \%5Bretail\%5D.\allowbreak epub \\
66 & Gideon, Melanie & \textit{The Slippery Year}~\citep{The_Slippery_Year} & 2009 & \textcopyright & True & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak T/\allowbreak The\%20\allowbreak Slippery\%20\allowbreak Year\%20\allowbreak -\allowbreak \%20\allowbreak Melanie\%20\allowbreak Gideon.\allowbreak epub \\
67 & Girard, Stefanie & \textit{Sweater Surgery}~\citep{Sweater_Surgery} & 2010 & \textcopyright & True & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak S/\allowbreak Sweater\%20\allowbreak Surgery\%20\allowbreak -\allowbreak \%20\allowbreak Stefanie\%20\allowbreak Girard.\allowbreak epub \\
68 & Gladwell, Malcolm & \textit{Blink}~\citep{Blink} & 2005 & \textcopyright & False & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak B/\allowbreak Blink\%20\allowbreak -\allowbreak \%20\allowbreak Malcolm\%20\allowbreak Gladwell.\allowbreak epub \\
69 & Glover, Richard & \textit{The Land Before Avocado}~\citep{The_Land_Before_Avocado} & 2018 & \textcopyright & True & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak R/\allowbreak Richard\%20\allowbreak Glover\%20\allowbreak -\allowbreak \%20\allowbreak The\%20\allowbreak Land\%20\allowbreak Before\%20\allowbreak Avocado.\allowbreak epub \\
70 & Golden, Christopher & \textit{Dead Ringers}~\citep{Dead_Ringers} & 2015 & \textcopyright & False & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak C/\allowbreak Christopher\%20\allowbreak Golden\%20\allowbreak -\allowbreak \%20\allowbreak Dead\%20\allowbreak Ringers\%20\allowbreak \%5Bretail\%5D.\allowbreak epub \\
71 & Golden, Christopher & \textit{Ararat}~\citep{Ararat} & 2017 & \textcopyright & False & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak A/\allowbreak Ararat\%20\allowbreak -\allowbreak \%20\allowbreak Christopher\%20\allowbreak Golden.\allowbreak epub \\
72 & Golding, William & \textit{Lord of the Flies}~\citep{Lord_of_the_Flies} & 1954 & \textcopyright & False & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak L/\allowbreak Lord\%20\allowbreak of\%20\allowbreak the\%20\allowbreak Flies\%20\allowbreak -\allowbreak \%20\allowbreak William\%20\allowbreak Golding.\allowbreak epub \\
73 & Goodkind, Terry & \textit{Wizard's First Rule}~\citep{Wizard_s_First_Rule} & 1994 & \textcopyright & True & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak W/\allowbreak Wizard\%27s\%20\allowbreak First\%20\allowbreak Rule\%20\allowbreak 0101\%20\allowbreak -\allowbreak \%20\allowbreak Terry\%20\allowbreak Goodkind.\allowbreak epub \\
74 & Goodman, Martin & \textit{Rome and Jerusalem}~\citep{Rome_and_Jerusalem} & 2007 & \textcopyright & True & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak R/\allowbreak Rome\%20\allowbreak and\%20\allowbreak Jerusalem\%20\allowbreak -\allowbreak \%20\allowbreak Martin\%20\allowbreak Goodman.\allowbreak epub \\
75 & Green, John & \textit{The Fault in Our Stars}~\citep{The_Fault_in_Our_Stars} & 2012 & \textcopyright & False & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak T/\allowbreak The\%20\allowbreak Fault\%20\allowbreak in\%20\allowbreak Our\%20\allowbreak Stars\%20\allowbreak -\allowbreak \%20\allowbreak John\%20\allowbreak Green.\allowbreak epub \\
76 & Greene, Graham & \textit{The Third Man}~\citep{The_Third_Man} & 1950 & \textcopyright & True & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak T/\allowbreak The\%20\allowbreak Third\%20\allowbreak Man\%20\allowbreak -\allowbreak \%20\allowbreak Graham\%20\allowbreak Greene.\allowbreak epub \\
77 & Greer, Andrew Sean & \textit{The Confessions of Max Tivoli}~\citep{The_Confessions_of_Max_Tivoli} & 2004 & \textcopyright & False & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak T/\allowbreak The\%20\allowbreak Confessions\%20\allowbreak of\%20\allowbreak Max\%20\allowbreak Tivoli\%20\allowbreak -\allowbreak \%20\allowbreak Andrew\%20\allowbreak Sean\%20\allowbreak Greer.\allowbreak epub \\
78 & Grisham, John & \textit{The Fugitive}~\citep{The_Fugitive} & 2015 & \textcopyright & False & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak T/\allowbreak The\%20\allowbreak Fugitive\%20\allowbreak -\allowbreak \%20\allowbreak John\%20\allowbreak Grisham.\allowbreak epub \\
79 & Haddon, Mark & \textit{The Curious Incident of the Dog in the Night-Time}~\citep{The_Curious_Incident_of_the_Dog_in_the_Night-Time} & 2003 & \textcopyright & False & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak T/\allowbreak The\%20\allowbreak Curious\%20\allowbreak Incident\%20\allowbreak of\%20\allowbreak the\%20\allowbreak Dog\%20\allowbreak in\%20\allowbreak the\%20\allowbreak Night-\allowbreak Time\%20\allowbreak -\allowbreak \%20\allowbreak Mark\%20\allowbreak Haddon.\allowbreak epub \\
80 & Halpern, Sue & \textit{Migrations to Solitude}~\citep{Migrations_to_Solitude} & 1992 & \textcopyright & True & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak S/\allowbreak Sue\%20\allowbreak Halpern\%20\allowbreak -\allowbreak \%20\allowbreak Migrations\%20\allowbreak to\%20\allowbreak Solitude.\allowbreak epub \\
81 & Hanks, Tom & \textit{Uncommon Type}~\citep{Uncommon_Type} & 2017 & \textcopyright & True & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak U/\allowbreak Uncommon\%20\allowbreak Type\%20\allowbreak -\allowbreak \%20\allowbreak Tom\%20\allowbreak Hanks.\allowbreak epub \\
82 & Hanson, Thor & \textit{Buzz}~\citep{Buzz} & 2018 & \textcopyright & True & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak B/\allowbreak Buzz\%20\allowbreak -\allowbreak \%20\allowbreak Thor\%20\allowbreak Hanson.\allowbreak epub \\
83 & Haydon, Elizabeth & \textit{Requiem for the Sun}~\citep{Requiem_for_the_Sun} & 2002 & \textcopyright & True & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak R/\allowbreak Requiem\%20\allowbreak for\%20\allowbreak the\%20\allowbreak Sun\%20\allowbreak -\allowbreak \%20\allowbreak Elizabeth\%20\allowbreak Haydon.\allowbreak epub \\
84 & Heller, Joseph & \textit{Catch-22}~\citep{Catch-22} & 1961 & \textcopyright & False & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak C/\allowbreak Catch-\allowbreak 22\%20\allowbreak -\allowbreak \%20\allowbreak Joseph\%20\allowbreak Heller.\allowbreak epub \\
85 & Hemingway, Ernest & \textit{The Old Man and the Sea}~\citep{The_Old_Man_and_the_Sea} & 1952 & \textcopyright & False & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak T/\allowbreak The\%20\allowbreak Old\%20\allowbreak Man\%20\allowbreak and\%20\allowbreak the\%20\allowbreak Sea\%20\allowbreak -\allowbreak \%20\allowbreak Ernest\%20\allowbreak Hemingway.\allowbreak epub \\
86 & Hendy, David & \textit{Life on Air}~\citep{Life_on_Air} & 2007 & \textcopyright & True & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak L/\allowbreak Life\%20\allowbreak on\%20\allowbreak Air\%20\allowbreak -\allowbreak \%20\allowbreak Hendy\%2C\%20\allowbreak David\%3B.\allowbreak epub \\
87 & Hersheson, Luke & \textit{Great Hair Days}~\citep{Great_Hair_Days} & 2018 & \textcopyright & True & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak G/\allowbreak Great\%20\allowbreak Hair\%20\allowbreak Days\%20\allowbreak -\allowbreak \%20\allowbreak Luke\%20\allowbreak Hersheson.\allowbreak epub \\
88 & Hill, Matt & \textit{Graft}~\citep{Graft} & 2016 & \textcopyright & True & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak G/\allowbreak Graft\%20\allowbreak -\allowbreak \%20\allowbreak Matt\%20\allowbreak Hill.\allowbreak epub \\
89 & Hinton, S. E. & \textit{The Outsiders}~\citep{The_Outsiders} & 1967 & \textcopyright & False & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak T/\allowbreak The\%20\allowbreak Outsiders\%20\allowbreak -\allowbreak \%20\allowbreak SE\%20\allowbreak Hinton.\allowbreak epub \\
90 & Huff, Tanya & \textit{The Second Summoning}~\citep{The_Second_Summoning} & 2001 & \textcopyright & True & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak T/\allowbreak The\%20\allowbreak Second\%20\allowbreak Summoning\%20\allowbreak -\allowbreak \%20\allowbreak Tanya\%20\allowbreak Huff.\allowbreak epub \\
91 & Hughes, Langston & \textit{Selected Poems of Langston Hughes}~\citep{Selected_Poems_of_Langston_Hughes} & 1959 & \textcopyright & False & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak S/\allowbreak Selected\%20\allowbreak Poems\%20\allowbreak of\%20\allowbreak Langston\%20\allowbreak Hugh\%20\allowbreak -\allowbreak \%20\allowbreak Langston\%20\allowbreak Hughes.\allowbreak epub \\
92 & Hwang, David Henry & \textit{M. Butterfly}~\citep{M_Butterfly} & 1988 & \textcopyright & False & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak M/\allowbreak M.\allowbreak \%20\allowbreak Butterfly\%20\allowbreak -\allowbreak \%20\allowbreak David\%20\allowbreak Henry\%20\allowbreak Hwang.\allowbreak epub \\
93 & Jackson, Allen & \textit{Building and Operating a Realistic Model Railway}~\citep{Building_and_Operating_a_Realistic_Model_Railway} & 2016 & \textcopyright & True & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak B/\allowbreak Building\%20\allowbreak and\%20\allowbreak Operating\%20\allowbreak a\%20\allowbreak Realistic\%20\allowbreak Model\%20\allowbreak Railway\%20\allowbreak -\allowbreak \%20\allowbreak Allen\%20\allowbreak Jackson.\allowbreak epub \\
94 & Jacobs, Betty & \textit{All the Onions}~\citep{All_the_Onions} & 1993 & \textcopyright & True & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak A/\allowbreak All\%20\allowbreak the\%20\allowbreak Onions\%20\allowbreak -\allowbreak \%20\allowbreak Betty\%20\allowbreak E.\allowbreak \%20\allowbreak M.\allowbreak \%20\allowbreak Jacobs.\allowbreak epub \\
95 & James, E. L. & \textit{Fifty Shades of Grey}~\citep{Fifty_Shades_of_Grey} & 2011 & \textcopyright & False & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak F/\allowbreak Fifty\%20\allowbreak Shades\%20\allowbreak Darker\%20\allowbreak -\allowbreak \%20\allowbreak E\%20\allowbreak L\%20\allowbreak James.\allowbreak epub \\
96 & Jemisin, N. K. & \textit{The Stone Sky}~\citep{The_Stone_Sky} & 2017 & \textcopyright & False & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak T/\allowbreak The\%20\allowbreak Stone\%20\allowbreak Sky\%20\allowbreak -\allowbreak \%20\allowbreak N.\allowbreak \%20\allowbreak K.\allowbreak \%20\allowbreak Jemisin.\allowbreak epub \\
97 & Joyce, James & \textit{Ulysses}~\citep{Ulysses} & 1922 & PD & False & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak U/\allowbreak Ulysses\%20\allowbreak -\allowbreak \%20\allowbreak James\%20\allowbreak Joyce\%20\allowbreak -\allowbreak \%20\allowbreak Penguin\%20\allowbreak Group\%20\allowbreak -\allowbreak \%20\allowbreak 2000.\allowbreak epub \\
98 & Kadrey, Richard & \textit{Sandman Slim}~\citep{Sandman_Slim} & 2009 & \textcopyright & False & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak S/\allowbreak Sandman\%20\allowbreak Slim\%20\allowbreak -\allowbreak \%20\allowbreak Richard\%20\allowbreak Kadrey.\allowbreak epub \\
99 & Kaldellis, Anthony & \textit{Ethnography after Antiquity}~\citep{Ethnography_after_Antiquity} & 2013 & \textcopyright & True & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak E/\allowbreak Ethnography\%20\allowbreak After\%20\allowbreak Antiquity\%20\allowbreak -\allowbreak \%20\allowbreak Anthony\%20\allowbreak Kaldellis.\allowbreak epub \\
100 & Klam, Matthew & \textit{Who Is Rich?}~\citep{Who_Is_Rich} & 2017 & \textcopyright & False & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak W/\allowbreak Who\%20\allowbreak Is\%20\allowbreak Rich\_\allowbreak \%20\allowbreak -\allowbreak \%20\allowbreak Matthew\%20\allowbreak Klam.\allowbreak epub \\
101 & Koontz, Dean & \textit{The Servants of Twilight}~\citep{The_Servants_of_Twilight} & 1984 & \textcopyright & True & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak T/\allowbreak The\%20\allowbreak Servants\%20\allowbreak of\%20\allowbreak Twilight\%20\allowbreak -\allowbreak \%20\allowbreak Dean\%20\allowbreak Koontz.\allowbreak epub \\
102 & Kuhn, Aihan & \textit{Tai Chi for Depression}~\citep{Tai_Chi_for_Depression} & 2017 & \textcopyright & True & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak T/\allowbreak Tai\%20\allowbreak Chi\%20\allowbreak for\%20\allowbreak Depression\%20\allowbreak -\allowbreak \%20\allowbreak Aihan\%20\allowbreak Kuhn.\allowbreak epub \\
103 & Kun, Josh & \textit{The Tide Was Always High}~\citep{The_Tide_Was_Always_High} & 2017 & \textcopyright & True & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak T/\allowbreak The\%20\allowbreak Tide\%20\allowbreak Was\%20\allowbreak Always\%20\allowbreak High\%20\allowbreak -\allowbreak \%20\allowbreak Josh\%20\allowbreak Kun.\allowbreak epub \\
104 & Kwok, Jean & \textit{Girl in Translation}~\citep{Girl_in_Translation} & 2010 & \textcopyright & True & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak J/\allowbreak JeanKwok-\allowbreak GirlinTranslation\_\allowbreak 9781101182673.\allowbreak epub \\
105 & L'Engle, Madeleine & \textit{A Wrinkle in Time}~\citep{A_Wrinkle_in_Time} & 1962 & \textcopyright & False & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak A/\allowbreak A\%20\allowbreak Wrinkle\%20\allowbreak in\%20\allowbreak Time\%20\allowbreak -\allowbreak \%20\allowbreak Madeleine\%20\allowbreak L\%27engle.\allowbreak epub \\
106 & Lago, Eduardo & \textit{Call Me Brooklyn}~\citep{Call_Me_Brooklyn} & 2006 & \textcopyright & True & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak C/\allowbreak Call\%20\allowbreak Me\%20\allowbreak Brooklyn\%20\allowbreak -\allowbreak \%20\allowbreak Eduardo\%20\allowbreak Lago.\allowbreak epub \\
107 & Larson, Erik & \textit{Dead Wake}~\citep{Dead_Wake} & 2015 & \textcopyright & True & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak D/\allowbreak Dead\%20\allowbreak Wake\%20\allowbreak -\allowbreak \%20\allowbreak Erik\%20\allowbreak Larson.\allowbreak epub \\
108 & Larsson, Stieg & \textit{The Girl with the Dragon Tattoo}~\citep{The_Girl_with_the_Dragon_Tattoo} & 2005 & \textcopyright & False & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak G/\allowbreak Girl\%20\allowbreak with\%20\allowbreak the\%20\allowbreak Dragon\%20\allowbreak Tattoo\%20\allowbreak -\allowbreak \%20\allowbreak Stieg\%20\allowbreak Larsson.\allowbreak epub \\
109 & Le Guin, Ursula K. & \textit{The Daughter of Odren}~\citep{The_Daughter_of_Odren} & 2014 & \textcopyright & False & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak U/\allowbreak Ursula\%20\allowbreak K.\allowbreak \%20\allowbreak Le\%20\allowbreak Guin\%20\allowbreak -\allowbreak \%20\allowbreak Earthsea\%20\allowbreak 06.\allowbreak 5\%20\allowbreak -\allowbreak \%20\allowbreak The\%20\allowbreak Daughter\%20\allowbreak of\%20\allowbreak Odren\%20\allowbreak \%5Bretail\%5D.\allowbreak epub \\
110 & Lewis, C. S. & \textit{The Chronicles of Narnia}~\citep{The_Chronicles_of_Narnia} & 1950 & \textcopyright & False & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak T/\allowbreak The\%20\allowbreak Chronicles\%20\allowbreak of\%20\allowbreak Narnia\%20\allowbreak -\allowbreak \%20\allowbreak C.\allowbreak S.\allowbreak \%20\allowbreak Lewis.\allowbreak epub \\
111 & Lippman, Laura & \textit{After I’m Gone}~\citep{After_I_m_Gone} & 2014 & \textcopyright & False & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak A/\allowbreak After\%20\allowbreak I\%27m\%20\allowbreak Gone\%20\allowbreak -\allowbreak \%20\allowbreak Laura\%20\allowbreak Lippman.\allowbreak epub \\
112 & Lippman, Laura & \textit{Sunburn}~\citep{Sunburn} & 2018 & \textcopyright & False & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak S/\allowbreak Sunburn\%20\allowbreak -\allowbreak \%20\allowbreak Laura\%20\allowbreak Lippman.\allowbreak epub \\
113 & Liss, David & \textit{Marvel's Spider-Man: Hostile Takeover}~\citep{Marvel_s_Spider-Man_Hostile_Takeover} & 2018 & \textcopyright & True & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak M/\allowbreak Marvel\%27s\%20\allowbreak Spider-\allowbreak Man\_\allowbreak \%20\allowbreak Hostile\%20\allowbreak Ta\%20\allowbreak -\allowbreak \%20\allowbreak David\%20\allowbreak Liss.\allowbreak epub \\
114 & Lowry, Lois & \textit{Anastasia on Her Own}~\citep{Anastasia_on_Her_Own} & 1985 & \textcopyright & False & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak A/\allowbreak Anastasia\%20\allowbreak on\%20\allowbreak Her\%20\allowbreak Own\%20\allowbreak -\allowbreak \%20\allowbreak Lois\%20\allowbreak Lowry.\allowbreak epub \\
115 & MacMillan, Margaret & \textit{Nixon in China}~\citep{Nixon_in_China} & 2006 & \textcopyright & True & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak N/\allowbreak Nixon\%20\allowbreak in\%20\allowbreak China\%20\allowbreak -\allowbreak \%20\allowbreak Margaret\%20\allowbreak Macmillan.\allowbreak epub \\
116 & Mariani, Scott & \textit{The Doomsday Prophecy}~\citep{The_Doomsday_Prophecy} & 2009 & \textcopyright & True & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak T/\allowbreak The\%20\allowbreak Doomsday\%20\allowbreak Prophecy\%20\allowbreak -\allowbreak \%20\allowbreak Scott\%20\allowbreak Mariani.\allowbreak epub \\
117 & Martin, George R. R. & \textit{A Game of Thrones}~\citep{A_Game_of_Thrones} & 1996 & \textcopyright & False & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak A/\allowbreak A\%20\allowbreak Game\%20\allowbreak of\%20\allowbreak Thrones\%20\allowbreak -\allowbreak \%20\allowbreak George\%20\allowbreak R.\allowbreak \%20\allowbreak R.\allowbreak \%20\allowbreak Martin.\allowbreak epub \\
118 & Meldahl, Keith Heyer & \textit{Rough-Hewn Land}~\citep{Rough-Hewn_Land} & 2011 & \textcopyright & True & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak R/\allowbreak Rough-\allowbreak Hewn\%20\allowbreak Land.\allowbreak epub \\
119 & Meyer, Stephenie & \textit{Twilight}~\citep{Twilight} & 2005 & \textcopyright & False & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak T/\allowbreak Twilight\%20\allowbreak -\allowbreak \%20\allowbreak Stephenie\%20\allowbreak Meyer.\allowbreak epub \\
120 & Milan, Courtney & \textit{The Duchess War}~\citep{The_Duchess_War} & 2012 & \textcopyright & False & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak T/\allowbreak The\%20\allowbreak Duchess\%20\allowbreak War\%20\allowbreak -\allowbreak \%20\allowbreak Courtney\%20\allowbreak Milan.\allowbreak epub \\
121 & Mill, John Stuart & \textit{On Liberty}~\citep{On_Liberty} & 1859 & PD & False & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak O/\allowbreak On\%20\allowbreak Liberty\%20\allowbreak -\allowbreak \%20\allowbreak John\%20\allowbreak Stuart\%20\allowbreak Mill.\allowbreak epub \\
122 & Miller, Alex & \textit{Coal Creek}~\citep{Coal_Creek} & 2013 & \textcopyright & True & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak C/\allowbreak Coal\%20\allowbreak Creek\%20\allowbreak -\allowbreak \%20\allowbreak Alex\%20\allowbreak Miller.\allowbreak epub \\
123 & Milne, A. A. & \textit{Winnie the Pooh}~\citep{Winnie_the_Pooh} & 1926 & PD & False & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak W/\allowbreak Winnie\_\allowbreak the\_\allowbreak Pooh-\allowbreak Milne.\allowbreak epub \\
124 & Moore, Colten and O'Brien, Keith & \textit{Catching the Sky}~\citep{Catching_the_Sky} & 2016 & \textcopyright & True & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak C/\allowbreak Catching\%20\allowbreak the\%20\allowbreak Sky\%20\allowbreak -\allowbreak \%20\allowbreak Colten\%20\allowbreak Moore.\allowbreak epub \\
125 & Moran, Michelle & \textit{The Heretic Queen}~\citep{The_Heretic_Queen} & 2008 & \textcopyright & True & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak T/\allowbreak The\%20\allowbreak Heretic\%20\allowbreak Queen\%20\allowbreak -\allowbreak \%20\allowbreak Michelle\%20\allowbreak Moran.\allowbreak epub \\
126 & Morelli, Laura & \textit{The Gondola Maker}~\citep{The_Gondola_Maker} & 2014 & \textcopyright & True & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak G/\allowbreak Gondola\%20\allowbreak Maker\%2C\%20\allowbreak The\%20\allowbreak -\allowbreak \%20\allowbreak Laura\%20\allowbreak Morelli.\allowbreak epub \\
127 & Morris, Mary McGarry & \textit{Songs in Ordinary Time}~\citep{Songs_in_Ordinary_Time} & 1995 & \textcopyright & True & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak S/\allowbreak Songs\%20\allowbreak in\%20\allowbreak Ordinary\%20\allowbreak Time\%20\allowbreak -\allowbreak \%20\allowbreak Mary\%20\allowbreak McGarry\%20\allowbreak Morris.\allowbreak epub \\
128 & Morrison, Toni & \textit{Beloved}~\citep{Beloved} & 1987 & \textcopyright & False & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak B/\allowbreak Beloved\%20\allowbreak -\allowbreak \%20\allowbreak Toni\%20\allowbreak Morrison.\allowbreak epub \\
129 & Murakami, Haruki & \textit{Norwegian Wood}~\citep{Norwegian_Wood} & 1987 & \textcopyright & False & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak N/\allowbreak Norwegian\%20\allowbreak Wood\%20\allowbreak \%28Vintage\%20\allowbreak Books\%29\%20\allowbreak \%5BEpub\%5D\%20\allowbreak -\allowbreak \%20\allowbreak Haruki\%20\allowbreak Murakami.\allowbreak epub \\
130 & Nielsen, Desiree & \textit{Eat More Plants}~\citep{Eat_More_Plants} & 2019 & \textcopyright & True & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak E/\allowbreak Eat\%20\allowbreak More\%20\allowbreak Plants\%20\allowbreak -\allowbreak \%20\allowbreak Desiree\%20\allowbreak Nielsen\%3B.\allowbreak epub \\
131 & Northrop, Michael & \textit{Polaris}~\citep{Polaris} & 2017 & \textcopyright & True & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak P/\allowbreak Polaris\%20\allowbreak -\allowbreak \%20\allowbreak Michael\%20\allowbreak Northrop.\allowbreak epub \\
132 & O'Donnell, James J. & \textit{Pagans}~\citep{Pagans} & 2015 & \textcopyright & True & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak P/\allowbreak Pagans\%20\allowbreak -\allowbreak \%20\allowbreak James\%20\allowbreak J.\allowbreak \%20\allowbreak O\%27Donnell.\allowbreak epub \\
133 & O'Sullivan, Meghan L. & \textit{Windfall}~\citep{Windfall} & 2017 & \textcopyright & True & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak W/\allowbreak Windfall\%20\allowbreak -\allowbreak \%20\allowbreak Meghan\%20\allowbreak L.\allowbreak \%20\allowbreak O\%27Sullivan.\allowbreak epub \\
134 & Ogawa, Yoko & \textit{The Memory Police}~\citep{The_Memory_Police} & 1994 & \textcopyright & False & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak T/\allowbreak The\%20\allowbreak Memory\%20\allowbreak Police\%20\allowbreak -\allowbreak \%20\allowbreak Yoko\%20\allowbreak Ogawa.\allowbreak epub \\
135 & Oliveira, Robin & \textit{Winter Sisters}~\citep{Winter_Sisters} & 2018 & \textcopyright & True & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak W/\allowbreak Winter\%20\allowbreak Sisters\%20\allowbreak -\allowbreak \%20\allowbreak Robin\%20\allowbreak Oliveira.\allowbreak epub \\
136 & Orwell, George & \textit{Nineteen Eighty-Four}~\citep{Nineteen_Eighty-Four} & 1949 & \textcopyright & False & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak N/\allowbreak Nineteen\%20\allowbreak Eighty-\allowbreak Four\%20\allowbreak \%28The\%20\allowbreak Annotated\%20\allowbreak Edition\%29\%20\allowbreak -\allowbreak \%20\allowbreak George\%20\allowbreak Orwell.\allowbreak epub \\
137 & Palahniuk, Chuck & \textit{Fight Club}~\citep{Fight_Club} & 1996 & \textcopyright & False & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak F/\allowbreak Fight\%20\allowbreak Club\%20\allowbreak -\allowbreak \%20\allowbreak Chuck\%20\allowbreak Palahniuk.\allowbreak epub \\
138 & Papazian, Charlie & \textit{The Complete Joy of Homebrewing}~\citep{The_Complete_Joy_of_Homebrewing} & 1984 & \textcopyright & True & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak T/\allowbreak The\%20\allowbreak Complete\%20\allowbreak Joy\%20\allowbreak of\%20\allowbreak Homebrewing\%20\allowbreak -\allowbreak \%20\allowbreak Charlie\%20\allowbreak Papazian.\allowbreak epub \\
139 & Park, Paul & \textit{The Cult of Loving Kindness}~\citep{The_Cult_of_Loving_Kindness} & 1991 & \textcopyright & True & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak T/\allowbreak The\%20\allowbreak Cult\%20\allowbreak of\%20\allowbreak Loving\%20\allowbreak Kindness\%20\allowbreak -\allowbreak \%20\allowbreak Paul\%20\allowbreak Park.\allowbreak epub \\
140 & Patterson, James & \textit{Along Came a Spider}~\citep{Along_Came_a_Spider} & 1993 & \textcopyright & False & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak A/\allowbreak Along\%20\allowbreak Came\%20\allowbreak a\%20\allowbreak Spider\%20\allowbreak -\allowbreak \%20\allowbreak James\%20\allowbreak Patterson.\allowbreak epub \\
141 & Payard, François and McBride, Anne E. & \textit{Payard Cookies}~\citep{Payard_Cookies} & 2015 & \textcopyright & True & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak P/\allowbreak Payard\%20\allowbreak Cookies.\allowbreak epub \\
142 & Pépin, Jacques & \textit{Essential Pepin Desserts}~\citep{Essential_Pepin_Desserts} & 2011 & \textcopyright & True & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak E/\allowbreak Essential\%20\allowbreak Pepin\%20\allowbreak Desserts\%20\allowbreak -\allowbreak \%20\allowbreak Jacques\%20\allowbreak Pepin.\allowbreak epub \\
143 & Piazza, Tom & \textit{Why New Orleans Matters}~\citep{Why_New_Orleans_Matters} & 2005 & \textcopyright & True & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak W/\allowbreak Why\%20\allowbreak New\%20\allowbreak Orleans\%20\allowbreak Matters\%20\allowbreak -\allowbreak \%20\allowbreak Tom\%20\allowbreak Piazza.\allowbreak epub \\
144 & Pinker, Steven & \textit{Enlightenment Now}~\citep{Enlightenment_Now} & 2018 & \textcopyright & True & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak E/\allowbreak Enlightenment\%20\allowbreak Now\%20\allowbreak -\allowbreak \%20\allowbreak Steven\%20\allowbreak Pinker.\allowbreak epub \\
145 & Porter, Michael E. & \textit{Competitive Strategy}~\citep{Competitive_Strategy} & 1980 & \textcopyright & True & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak C/\allowbreak Competitive\%20\allowbreak Strategy\%20\allowbreak 0101\%20\allowbreak -\allowbreak \%20\allowbreak Michael\%20\allowbreak E.\allowbreak \%20\allowbreak Porter.\allowbreak epub \\
146 & Pratchett, Terry & \textit{Night Watch}~\citep{Night_Watch} & 2002 & \textcopyright & False & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak T/\allowbreak Terry\%20\allowbreak Pratchett\%20\allowbreak -\allowbreak \%20\allowbreak Discworld\%20\allowbreak 29\%20\allowbreak -\allowbreak \%20\allowbreak Night\%20\allowbreak Watch\%20\allowbreak \%5Bretail\%5D.\allowbreak epub \\
147 & Pullman, Philip & \textit{The Subtle Knife}~\citep{The_Subtle_Knife} & 1997 & \textcopyright & False & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak P/\allowbreak Pullman\%20\allowbreak -\allowbreak \%20\allowbreak The\%20\allowbreak Subtle\%20\allowbreak Knife.\allowbreak epub \\
148 & Rampley, Matthew & \textit{The Seductions of Darwin}~\citep{The_Seductions_of_Darwin} & 2017 & \textcopyright & True & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak T/\allowbreak The\%20\allowbreak Seductions\%20\allowbreak of\%20\allowbreak Darwin\%20\allowbreak -\allowbreak \%20\allowbreak Matthew\%20\allowbreak Rampley.\allowbreak epub \\
149 & Remen, Rachel Naomi & \textit{Kitchen Table Wisdom}~\citep{Kitchen_Table_Wisdom} & 1996 & \textcopyright & True & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak K/\allowbreak Kitchen\%20\allowbreak Table\%20\allowbreak Wisdom\%20\allowbreak 10th\%20\allowbreak Anniversary\%20\allowbreak -\allowbreak \%20\allowbreak Rachel\%20\allowbreak Naomi\%20\allowbreak Remen.\allowbreak epub \\
150 & Roberts, Jessi and Witter, Bret & \textit{Backroads Boss Lady}~\citep{Backroads_Boss_Lady} & 2019 & \textcopyright & True & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak B/\allowbreak Backroads\%20\allowbreak Boss\%20\allowbreak Lady\%20\allowbreak -\allowbreak \%20\allowbreak Jessi\%20\allowbreak Roberts.\allowbreak epub \\
151 & Roger, Marie-Sabine & \textit{Soft in the Head}~\citep{Soft_in_the_Head} & 2008 & \textcopyright & True & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak S/\allowbreak Soft\%20\allowbreak in\%20\allowbreak the\%20\allowbreak Head\%20\allowbreak -\allowbreak \%20\allowbreak Marie-\allowbreak Sabine\%20\allowbreak Roger.\allowbreak epub \\
152 & Rouighi, Ramzi & \textit{The Making of a Mediterranean Emirate}~\citep{The_Making_of_a_Mediterranean_Emirate} & 2011 & \textcopyright & True & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak T/\allowbreak The\%20\allowbreak Making\%20\allowbreak of\%20\allowbreak a\%20\allowbreak Mediterranean\%20\allowbreak E\%20\allowbreak -\allowbreak \%20\allowbreak Rouighi\%2C\%20\allowbreak Ramzi\%3B.\allowbreak epub \\
153 & Rowling, J. K. & \textit{Harry Potter and the Sorcerer's Stone}~\citep{Harry_Potter_and_the_Sorcerer_s_Stone} & 1997 & \textcopyright & False & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak H/\allowbreak Harry\_\allowbreak Potter\_\allowbreak and\_\allowbreak the\_\allowbreak Sorcerers\_\allowbreak Stone-\allowbreak Rowling.\allowbreak epub \\
154 & Rowling, J. K. & \textit{Harry Potter and the Chamber of Secrets}~\citep{Harry_Potter_and_the_Chamber_of_Secrets} & 1998 & \textcopyright & False & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak H/\allowbreak Harry\_\allowbreak Potter\_\allowbreak and\_\allowbreak the\_\allowbreak Chamber\_\allowbreak of\_\allowbreak Secrets-\allowbreak Rowling.\allowbreak epub \\
155 & Rowling, J. K. & \textit{Harry Potter and the Goblet of Fire}~\citep{Harry_Potter_and_the_Goblet_of_Fire} & 2000 & \textcopyright & False & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak H/\allowbreak Harry\_\allowbreak Potter\_\allowbreak and\_\allowbreak the\_\allowbreak Goblet\_\allowbreak of\_\allowbreak Fire-\allowbreak Rowling.\allowbreak epub \\
156 & Rowling, J. K. & \textit{Harry Potter and the Deathly Hallows}~\citep{Harry_Potter_and_the_Deathly_Hallows} & 2007 & \textcopyright & False & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak H/\allowbreak Harry\_\allowbreak Potter\_\allowbreak and\_\allowbreak the\_\allowbreak Deathly\_\allowbreak Hallows-\allowbreak Rowling.\allowbreak epub \\
157 & Rubinstein, Dan & \textit{Born to Walk}~\citep{Born_to_Walk} & 2015 & \textcopyright & True & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak B/\allowbreak Born\%20\allowbreak to\%20\allowbreak Walk\_\allowbreak \%20\allowbreak The\%20\allowbreak Transformative\%20\allowbreak Power\%20\allowbreak of\%20\allowbreak a\%20\allowbreak Pedestrian\%20\allowbreak Act\%20\allowbreak -\allowbreak \%20\allowbreak Dan\%20\allowbreak Rubinstein\%20\allowbreak \%28retail\%29.\allowbreak epub \\
158 & Ruskin, Marc & \textit{The Pretender}~\citep{The_Pretender} & 2017 & \textcopyright & True & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak T/\allowbreak The\%20\allowbreak Pretender\%20\allowbreak -\allowbreak \%20\allowbreak Marc\%20\allowbreak Ruskin.\allowbreak epub \\
159 & Sachs, Harvey & \textit{Toscanini}~\citep{Toscanini} & 1978 & \textcopyright & True & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak T/\allowbreak Toscanini\%20\allowbreak -\allowbreak \%20\allowbreak Harvey\%20\allowbreak Sachs.\allowbreak epub \\
160 & Sagan, Carl & \textit{Cosmos}~\citep{Cosmos} & 1980 & \textcopyright & False & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak C/\allowbreak Cosmos\%20\allowbreak -\allowbreak \%20\allowbreak Carl\%20\allowbreak Sagan.\allowbreak epub \\
161 & Sahni, Bhisham & \textit{Middle India}~\citep{Middle_India} & 2001 & \textcopyright & True & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak M/\allowbreak Middle\%20\allowbreak India\%20\allowbreak \%28Penguin\%29\%20\allowbreak -\allowbreak \%20\allowbreak Bhisam\%20\allowbreak Sahni.\allowbreak epub \\
162 & Salinger, J. D. & \textit{The Catcher in the Rye}~\citep{The_Catcher_in_the_Rye} & 1951 & \textcopyright & False & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak T/\allowbreak The\%20\allowbreak Catcher\%20\allowbreak in\%20\allowbreak the\%20\allowbreak Rye\%20\allowbreak -\allowbreak \%20\allowbreak J.\allowbreak \%20\allowbreak D.\allowbreak \%20\allowbreak Salinger.\allowbreak epub \\
163 & Sandberg, Sheryl & \textit{Lean in}~\citep{Lean_In} & 2013 & \textcopyright & False & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak L/\allowbreak Lean\%20\allowbreak In\%20\allowbreak -\allowbreak \%20\allowbreak Sheryl\%20\allowbreak Sandberg.\allowbreak epub \\
164 & Sharma, Sanjeev & \textit{The DevOps Adoption Playbook}~\citep{The_DevOps_Adoption_Playbook} & 2017 & \textcopyright & True & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak T/\allowbreak The\%20\allowbreak DevOps\%20\allowbreak Adoption\%20\allowbreak Playbook\%20\allowbreak 2017\%20\allowbreak -\allowbreak \%20\allowbreak Sharma\%2C\%20\allowbreak Sanjeev\%3B.\allowbreak epub \\
165 & Shelley, Mary & \textit{Frankenstein}~\citep{Frankenstein} & 1818 & PD & False & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak F/\allowbreak Frankenstein\%20\allowbreak -\allowbreak \%20\allowbreak Mary\%20\allowbreak Shelley.\allowbreak epub \\
166 & Sherr, Lynn & \textit{Sally Ride: America's First Woman in Space}~\citep{Sally_Ride_America_s_First_Woman_in_Space} & 2014 & \textcopyright & True & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak S/\allowbreak Sally\%20\allowbreak Ride\_\allowbreak \%20\allowbreak America\%27s\%20\allowbreak First\%20\allowbreak Woman\%20\allowbreak in\%20\allowbreak Space\%20\allowbreak -\allowbreak \%20\allowbreak Lynn\%20\allowbreak Sherr.\allowbreak epub \\
167 & Shriver, Lionel & \textit{A Perfectly Good Family}~\citep{A_Perfectly_Good_Family} & 1996 & \textcopyright & True & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak P/\allowbreak Perfectly\%20\allowbreak Good\%20\allowbreak Family\%2C\%20\allowbreak A\%20\allowbreak -\allowbreak \%20\allowbreak Lionel\%20\allowbreak Shriver.\allowbreak epub \\
168 & Silverman, Sarah & \textit{The Bedwetter}~\citep{The_Bedwetter} & 2010 & \textcopyright & False & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak T/\allowbreak The\%20\allowbreak Bedwetter\%20\allowbreak -\allowbreak \%20\allowbreak Sarah\%20\allowbreak Silverman.\allowbreak epub \\
169 & Sloman, Larry & \textit{On the Road with Bob Dylan}~\citep{On_the_Road_with_Bob_Dylan} & 1978 & \textcopyright & True & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak O/\allowbreak On\%20\allowbreak the\%20\allowbreak Road\%20\allowbreak with\%20\allowbreak Bob\%20\allowbreak Dylan\%20\allowbreak -\allowbreak \%20\allowbreak Larry\%20\allowbreak Sloman.\allowbreak epub \\
170 & Smith, Alexander Gordon & \textit{The Night Children}~\citep{The_Night_Children} & 2008 & \textcopyright & True & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak T/\allowbreak The\%20\allowbreak Night\%20\allowbreak Children\%20\allowbreak -\allowbreak \%20\allowbreak Alexander\%20\allowbreak Gordon\%20\allowbreak Smith.\allowbreak epub \\
171 & Smith, Zadie & \textit{White Teeth}~\citep{White_Teeth} & 2000 & \textcopyright & False & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak S/\allowbreak Smith\%2C\%20\allowbreak Zadie\%20\allowbreak -\allowbreak \%20\allowbreak White\%20\allowbreak Teeth\%20\allowbreak \%28ISBN\%20\allowbreak 9781400075508\%29.\allowbreak epub \\
172 & Snyder, Rachel Louise & \textit{No Visible Bruises}~\citep{No_Visible_Bruises} & 2019 & \textcopyright & False & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak N/\allowbreak No\%20\allowbreak Visible\%20\allowbreak Bruises\%20\allowbreak -\allowbreak \%20\allowbreak Rachel\%20\allowbreak Louise\%20\allowbreak Snyder.\allowbreak epub \\
173 & Steinbeck, John & \textit{The Grapes of Wrath}~\citep{The_Grapes_of_Wrath} & 1939 & \textcopyright & False & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak T/\allowbreak The\%20\allowbreak Grapes\%20\allowbreak of\%20\allowbreak Wrath\%20\allowbreak -\allowbreak \%20\allowbreak John\%20\allowbreak Steinbeck.\allowbreak epub \\
174 & Stiles, T. J. & \textit{Jesse James}~\citep{Jesse_James} & 2002 & \textcopyright & True & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak J/\allowbreak Jesse\%20\allowbreak James\%20\allowbreak -\allowbreak \%20\allowbreak T.\allowbreak J.\allowbreak \%20\allowbreak Stiles.\allowbreak epub \\
175 & Stine, R. L. & \textit{Zombie Halloween}~\citep{Zombie_Halloween} & 2014 & \textcopyright & False & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak Z/\allowbreak Zombie\%20\allowbreak Halloween\%20\allowbreak -\allowbreak \%20\allowbreak R.\allowbreak L.\allowbreak \%20\allowbreak Stine.\allowbreak epub \\
176 & Stubbs, David & \textit{Fear of Music}~\citep{Fear_of_Music} & 2009 & \textcopyright & True & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak D/\allowbreak David\%20\allowbreak Stubbs\%20\allowbreak -\allowbreak \%20\allowbreak Fear\%20\allowbreak of\%20\allowbreak Music.\allowbreak epub \\
177 & Swanson, Jennifer & \textit{Pearl Harbor}~\citep{Pearl_Harbor} & 2018 & \textcopyright & True & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak P/\allowbreak Pearl\%20\allowbreak Harbor\%20\allowbreak -\allowbreak \%20\allowbreak Jennifer\%20\allowbreak Swanson.\allowbreak epub \\
178 & Swift, Earl & \textit{Chesapeake Requiem}~\citep{Chesapeake_Requiem} & 2018 & \textcopyright & True & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak C/\allowbreak Chesapeake\%20\allowbreak Requiem\%20\allowbreak -\allowbreak \%20\allowbreak Earl\%20\allowbreak Swift.\allowbreak epub \\
179 & Tartt, Donna & \textit{The Goldfinch}~\citep{The_Goldfinch} & 2013 & \textcopyright & False & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak T/\allowbreak The\%20\allowbreak Goldfinch-\allowbreak Tartt.\allowbreak epub \\
180 & TerKeurst, Lysa & \textit{Unglued}~\citep{Unglued} & 2012 & \textcopyright & False & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak L/\allowbreak Lysa\%20\allowbreak TerKeurst\%2C\%20\allowbreak Unglued.\allowbreak epub \\
181 & TerKeurst, Lysa & \textit{Embraced}~\citep{Embraced} & 2018 & \textcopyright & False & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak E/\allowbreak Embraced\%20\allowbreak -\allowbreak \%20\allowbreak Lysa\%20\allowbreak Terkeurst.\allowbreak epub \\
182 & Thomson, Lynn & \textit{Birding with Yeats}~\citep{Birding_with_Yeats} & 2014 & \textcopyright & True & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak B/\allowbreak Birding\%20\allowbreak with\%20\allowbreak Yeats\%20\allowbreak -\allowbreak \%20\allowbreak Lynn\%20\allowbreak Thomson.\allowbreak epub \\
183 & Tolkien, J. R. R. & \textit{The Hobbit}~\citep{The_Hobbit} & 1937 & \textcopyright & False & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak T/\allowbreak The\%20\allowbreak Hobbit\%20\allowbreak \%28Houghton\%20\allowbreak Mifflin\%20\allowbreak Harcourt\%29\%20\allowbreak \%2875th\%20\allowbreak Anniversary\%20\allowbreak Edition\%29\%20\allowbreak \%5BEpub\%5D\%20\allowbreak -\allowbreak \%20\allowbreak J.\allowbreak R.\allowbreak R.\allowbreak \%20\allowbreak Tolkien.\allowbreak epub \\
184 & Tolkien, J. R. R. & \textit{The Fellowship of the Ring}~\citep{The_Fellowship_of_the_Ring} & 1954 & \textcopyright & False & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak J/\allowbreak J.\allowbreak \_\allowbreak R.\allowbreak \_\allowbreak R.\allowbreak \_\allowbreak Tolkien\_\allowbreak -\allowbreak \_\allowbreak The\_\allowbreak Fellowship\_\allowbreak of\_\allowbreak the\_\allowbreak Ring\_\allowbreak Being\_\allowbreak the\_\allowbreak First\_\allowbreak Part\_\allowbreak of\_\allowbreak The\_\allowbreak Lord\_\allowbreak of\_\allowbreak the\_\allowbreak Rings\_\allowbreak -\allowbreak \_\allowbreak Houghton\_\allowbreak Mifflin\_\allowbreak Harcourt\_\allowbreak -\allowbreak \_\allowbreak v4.\allowbreak 0615\_\allowbreak -\allowbreak \_\allowbreak 2012\_\allowbreak -\allowbreak \_\allowbreak RETAIL.\allowbreak epub \\
185 & Tolkien, J. R. R. & \textit{Tree and Leaf}~\citep{Tree_and_Leaf} & 1964 & \textcopyright & False & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak T/\allowbreak Tree\%20\allowbreak and\%20\allowbreak Leaf\%20\allowbreak -\allowbreak \%20\allowbreak J.\allowbreak \%20\allowbreak R.\allowbreak \%20\allowbreak R.\allowbreak \%20\allowbreak Tolkien.\allowbreak epub \\
186 & Trang, Corinne & \textit{Noodles Every Day}~\citep{Noodles_Every_Day} & 2009 & \textcopyright & True & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak N/\allowbreak Noodles\%20\allowbreak Every\%20\allowbreak Day\%20\allowbreak -\allowbreak \%20\allowbreak Maura\%20\allowbreak McEvoy.\allowbreak epub \\
187 & Tyler, George R. & \textit{Billionaire Democracy}~\citep{Billionaire_Democracy} & 2018 & \textcopyright & True & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak B/\allowbreak Billionaire\%20\allowbreak Democracy\%20\allowbreak -\allowbreak \%20\allowbreak George\%20\allowbreak R.\allowbreak \%20\allowbreak Tyler.\allowbreak epub \\
188 & Venter, Al J. & \textit{Portugal's Guerrilla Wars in Africa}~\citep{Portugal_s_Guerrilla_Wars_in_Africa} & 2013 & \textcopyright & True & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak P/\allowbreak Portugal\%27s\%20\allowbreak Guerrilla\%20\allowbreak Wars\%20\allowbreak in\%20\allowbreak Africa\%20\allowbreak -\allowbreak \%20\allowbreak Al\%20\allowbreak Venter.\allowbreak epub \\
189 & Vonnegut, Kurt & \textit{Slaughterhouse-Five}~\citep{Slaughterhouse-Five} & 1969 & \textcopyright & True & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak S/\allowbreak Slaughterhouse-\allowbreak Five\%20\allowbreak -\allowbreak \%20\allowbreak Kurt\%20\allowbreak Vonnegut\%20\allowbreak \%28retail\%29.\allowbreak epub \\
190 & Waldau, Paul & \textit{Animal Rights}~\citep{Animal_Rights} & 2011 & \textcopyright & True & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak A/\allowbreak Animal\%20\allowbreak Rights\%20\allowbreak -\allowbreak \%20\allowbreak Waldau\%2C\%20\allowbreak Paul.\allowbreak epub \\
191 & Ward, Jesmyn & \textit{Men We Reaped}~\citep{Men_We_Reaped} & 2013 & \textcopyright & False & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak M/\allowbreak Men\%20\allowbreak We\%20\allowbreak Reaped\%20\allowbreak -\allowbreak \%20\allowbreak Jesmyn\%20\allowbreak Ward.\allowbreak epub \\
192 & White, E. B. & \textit{Charlotte's Web}~\citep{Charlotte_s_Web} & 1952 & \textcopyright & False & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak C/\allowbreak Charlotte\%27s\%20\allowbreak Web\%20\allowbreak -\allowbreak \%20\allowbreak E.\allowbreak \%20\allowbreak B.\allowbreak \%20\allowbreak White.\allowbreak epub \\
193 & Williamson, Marianne & \textit{A Return to Love}~\citep{A_Return_to_Love} & 1992 & \textcopyright & False & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak M/\allowbreak Marianne\%20\allowbreak Williamson\%20\allowbreak -\allowbreak \%20\allowbreak A\%20\allowbreak Return\%20\allowbreak to\%20\allowbreak Love.\allowbreak epub \\
194 & Woodson, Jacqueline & \textit{Another Brooklyn}~\citep{Another_Brooklyn} & 2016 & \textcopyright & False & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak A/\allowbreak Another\%20\allowbreak Brooklyn\%20\allowbreak -\allowbreak \%20\allowbreak Jacqueline\%20\allowbreak Woodson.\allowbreak epub \\
195 & Woodson, Jacqueline & \textit{Brown Girl Dreaming}~\citep{Brown_Girl_Dreaming} & 2014 & \textcopyright & False & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak B/\allowbreak Brown\%20\allowbreak Girl\%20\allowbreak Dreaming\%20\allowbreak -\allowbreak \%20\allowbreak Jacqueline\%20\allowbreak Woodson.\allowbreak epub \\
196 & Yanagihara, Hanya & \textit{A Little Life}~\citep{A_Little_Life} & 2015 & \textcopyright & False & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak A/\allowbreak A\%20\allowbreak Little\%20\allowbreak Life\%20\allowbreak -\allowbreak \%20\allowbreak Hanya\%20\allowbreak Yanagihara.\allowbreak epub \\
197 & Yoshimura, Yuji and Halford, Giovanna M. & \textit{The Art of Bonsai}~\citep{The_Art_of_Bonsai} & 1996 & \textcopyright & True & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak T/\allowbreak The\%20\allowbreak Art\%20\allowbreak of\%20\allowbreak Bonsai\%20\allowbreak -\allowbreak \%20\allowbreak Yuji\%20\allowbreak Yoshimura.\allowbreak epub \\
198 & Zinn, Howard & \textit{A People's History of the United States}~\citep{A_People_s_History_of_the_United_States} & 1980 & \textcopyright & False & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak A/\allowbreak A\_\allowbreak Peoples\_\allowbreak History\_\allowbreak of\_\allowbreak the\_\allowbreak United\_\allowbreak States-\allowbreak Zinn.\allowbreak epub \\
199 & Zittrain, Jonathan & \textit{The Future of the Internet and How to Stop It}~\citep{The_Future_of_the_Internet_and_How_to_Stop_It} & 2008 & \textcopyright & False & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak J/\allowbreak Jonathan\%20\allowbreak Zittrain\%20\allowbreak -\allowbreak \%20\allowbreak The\%20\allowbreak Future\%20\allowbreak of\%20\allowbreak the\%20\allowbreak Internet.\allowbreak epub \\
200 & Zusak, Markus & \textit{The Book Thief}~\citep{The_Book_Thief} & 2005 & \textcopyright & False & \ttfamily https:/\allowbreak /\allowbreak the-\allowbreak eye.\allowbreak eu/\allowbreak public/\allowbreak Books/\allowbreak Bibliotik/\allowbreak T/\allowbreak The\%20\allowbreak Book\%20\allowbreak Thief\%20\allowbreak -\allowbreak \%20\allowbreak Markus\%20\allowbreak Zusak.\allowbreak epub \\
\end{longtable}

==> (inline-1) <==
\begin{longtable}{L{\bookcolwidth} *{14}{C{\ModelColW}}}
\caption{\textbf{Extraction coverage for $200$ books and $14$ LLMs.}
We use Definition~\ref{app:def:cov} to compute extraction coverage for the results in Appendix~\ref{app:sec:sliding-window:results}, which use $100$-token sequences ($50$-token prefix $+$ $50$-token suffix) and top-$k$ decoding ($T\!=\!1$, $k\!=\!40$).
We set $\tau=\tau_\text{min}=0.1\%$ to compute the total amount of extraction coverage that we observe.
\looseness=-1}
\footnotesize
\label{app:tab:coverage}\\
\toprule
\multicolumn{15}{c}{\textbf{Proportion of each book that is extractable with $p_\vz\ge 0.1\%$} \textbf{for different models}}\\
\midrule
\textbf{Book} &
\makecell{\textbf{\textsc{Llama}}\\\textbf{\textsc{2 7B}}} &
\makecell{\textbf{\textsc{Llama}}\\\textbf{\textsc{3 8B}}} &
\makecell{\textbf{\textsc{Llama}}\\\textbf{\textsc{3.1 8B}}} &
\makecell{\textbf{\textsc{Llama}}\\\textbf{\textsc{1 13B}}} &
\makecell{\textbf{\textsc{Llama}}\\\textbf{\textsc{2 13B}}} &
\makecell{\textbf{\textsc{Pythia}}\\\textbf{\textsc{12B}}} &
\makecell{\textbf{\textsc{Llama}}\\\textbf{\textsc{1 65B}}} &
\makecell{\textbf{\textsc{Llama}}\\\textbf{\textsc{2 70B}}} &
\makecell{\textbf{\textsc{Llama}}\\\textbf{\textsc{3 70B}}} &
\makecell{\textbf{\textsc{Llama}}\\\textbf{\textsc{3.1 70B}}} &
\makecell{\textbf{\textsc{DS}}\\\textbf{\textsc{v1 67B}}} &
\makecell{\textbf{\textsc{Qwen}}\\\textbf{\textsc{2.5 72B}}} &
\makecell{\textbf{\textsc{Gemma}}\\\textbf{\textsc{2 27B}}} &
\makecell{\textbf{\textsc{Phi}}\\\textbf{\textsc{4}}} \\
\midrule
\endfirsthead

\multicolumn{15}{l}{\footnotesize\emph{Table \thetable\ (continued). Proportion of each book extractable with $p_\vz\ge 0.1\%$ for different models.}}\\
\toprule
\textbf{Book} &
\makecell{\textbf{\textsc{Llama}}\\\textbf{\textsc{2 7B}}} &
\makecell{\textbf{\textsc{Llama}}\\\textbf{\textsc{3 8B}}} &
\makecell{\textbf{\textsc{Llama}}\\\textbf{\textsc{3.1 8B}}} &
\makecell{\textbf{\textsc{Llama}}\\\textbf{\textsc{1 13B}}} &
\makecell{\textbf{\textsc{Llama}}\\\textbf{\textsc{2 13B}}} &
\makecell{\textbf{\textsc{Pythia}}\\\textbf{\textsc{12B}}} &
\makecell{\textbf{\textsc{Llama}}\\\textbf{\textsc{1 65B}}} &
\makecell{\textbf{\textsc{Llama}}\\\textbf{\textsc{2 70B}}} &
\makecell{\textbf{\textsc{Llama}}\\\textbf{\textsc{3 70B}}} &
\makecell{\textbf{\textsc{Llama}}\\\textbf{\textsc{3.1 70B}}} &
\makecell{\textbf{\textsc{DS}}\\\textbf{\textsc{v1 67B}}} &
\makecell{\textbf{\textsc{Qwen}}\\\textbf{\textsc{2.5 72B}}} &
\makecell{\textbf{\textsc{Gemma}}\\\textbf{\textsc{2 27B}}} &
\makecell{\textbf{\textsc{Phi}}\\\textbf{\textsc{4}}} \\
\midrule
\endhead

\midrule
\multicolumn{15}{r}{\footnotesize\emph{Continued on next page}}\\
\endfoot

\bottomrule
\endlastfoot
\textit{A Game of Thrones} & \pct{0.65} & \pct{0.75} & \pct{0.78} & \pct{0.76} & \pct{0.78} & \pct{0.67} & \pct{3.34} & \pct{3.07} & \pct{37.39} & \pct{39.39} & \pct{0.81} & \pct{1.25} & \pct{0.87} & \pct{0.59} \\
\textit{A Little Life} & \pct{0.02} & \pct{0.03} & \pct{0.03} & \pct{0.05} & \pct{0.05} & \pct{0.04} & \pct{0.16} & \pct{0.16} & \pct{0.35} & \pct{0.46} & \pct{0.04} & \pct{0.03} & \pct{0.07} & \pct{0.04} \\
\textit{A People's History of the United States} & \pct{1.30} & \pct{2.01} & \pct{2.05} & \pct{1.91} & \pct{1.66} & \pct{0.92} & \pct{6.86} & \pct{6.77} & \pct{17.91} & \pct{26.27} & \pct{1.71} & \pct{18.82} & \pct{2.05} & \pct{1.01} \\
\textit{A Perfectly Good Family} & \pct{0.17} & \pct{0.24} & \pct{0.24} & \pct{0.14} & \pct{0.18} & \pct{0.27} & \pct{0.21} & \pct{0.19} & \pct{0.42} & \pct{0.58} & \pct{0.28} & \pct{0.28} & \pct{0.24} & \pct{0.22} \\
\textit{A Return to Love} & \pct{0.64} & \pct{0.85} & \pct{0.85} & \pct{0.85} & \pct{0.94} & \pct{0.62} & \pct{2.76} & \pct{3.04} & \pct{4.35} & \pct{4.02} & \pct{1.08} & \pct{0.80} & \pct{0.73} & \pct{0.58} \\
\textit{A Visit from the Goon Squad} & \pct{0.07} & \pct{0.00} & \pct{0.10} & \pct{0.07} & \pct{0.07} & \pct{0.20} & \pct{0.29} & \pct{0.36} & \pct{0.74} & \pct{1.06} & \pct{0.19} & \pct{0.22} & \pct{0.17} & \pct{0.11} \\
\textit{A Wrinkle in Time} & \pct{1.44} & \pct{1.62} & \pct{1.57} & \pct{1.61} & \pct{1.69} & \pct{1.75} & \pct{4.54} & \pct{3.93} & \pct{10.00} & \pct{14.59} & \pct{2.32} & \pct{2.09} & \pct{1.57} & \pct{1.44} \\
\textit{After I'm Gone} & \pct{0.19} & \pct{0.28} & \pct{0.28} & \pct{0.16} & \pct{0.27} & \pct{0.36} & \pct{0.39} & \pct{0.31} & \pct{0.40} & \pct{0.46} & \pct{0.41} & \pct{0.36} & \pct{0.28} & \pct{0.24} \\
\textit{Alice's Adventures in Wonderland} & \pct{6.44} & \pct{18.39} & \pct{18.84} & \pct{18.36} & \pct{21.02} & \pct{1.65} & \pct{42.89} & \pct{42.72} & \pct{47.74} & \pct{48.80} & \pct{38.86} & \pct{38.00} & \pct{24.94} & \pct{8.33} \\
\textit{All the Onions} & \pct{0.27} & \pct{1.61} & \pct{0.00} & \pct{0.27} & \pct{0.27} & \pct{2.61} & \pct{0.88} & \pct{1.19} & \pct{2.77} & \pct{2.77} & \pct{2.77} & \pct{2.55} & \pct{2.11} & \pct{0.00} \\
\textit{Along Came a Spider} & \pct{0.38} & \pct{0.55} & \pct{0.55} & \pct{0.48} & \pct{0.46} & \pct{0.78} & \pct{0.71} & \pct{0.92} & \pct{1.10} & \pct{1.13} & \pct{1.13} & \pct{0.56} & \pct{0.41} & \pct{0.21} \\
\textit{Americanah} & \pct{0.12} & \pct{0.13} & \pct{0.17} & \pct{0.14} & \pct{0.26} & \pct{0.17} & \pct{0.58} & \pct{0.64} & \pct{0.85} & \pct{0.98} & \pct{0.17} & \pct{0.26} & \pct{0.13} & \pct{0.14} \\
\textit{Anastasia on Her Own} & \pct{0.00} & \pct{0.49} & \pct{0.40} & \pct{0.27} & \pct{0.30} & \pct{0.25} & \pct{0.57} & \pct{0.82} & \pct{0.79} & \pct{0.78} & \pct{0.25} & \pct{0.75} & \pct{0.25} & \pct{0.50} \\
\textit{And Then There Were None} & \pct{1.44} & \pct{1.51} & \pct{1.91} & \pct{1.49} & \pct{1.82} & \pct{2.04} & \pct{2.44} & \pct{2.65} & \pct{4.69} & \pct{6.03} & \pct{3.45} & \pct{3.18} & \pct{1.92} & \pct{1.74} \\
\textit{Animal Rights} & \pct{0.54} & \pct{0.61} & \pct{0.69} & \pct{0.63} & \pct{0.65} & \pct{0.59} & \pct{1.10} & \pct{1.00} & \pct{1.34} & \pct{1.46} & \pct{0.79} & \pct{0.97} & \pct{0.80} & \pct{0.48} \\
\textit{Another Brooklyn} & \pct{2.04} & \pct{2.45} & \pct{2.41} & \pct{1.97} & \pct{2.17} & \pct{2.59} & \pct{3.01} & \pct{2.68} & \pct{2.84} & \pct{3.16} & \pct{2.85} & \pct{2.62} & \pct{2.46} & \pct{1.87} \\
\textit{Another Country} & \pct{0.12} & \pct{0.16} & \pct{0.16} & \pct{0.13} & \pct{0.13} & \pct{0.18} & \pct{0.29} & \pct{0.34} & \pct{0.55} & \pct{0.74} & \pct{0.17} & \pct{0.22} & \pct{0.14} & \pct{0.10} \\
\textit{Ararat} & \pct{0.37} & \pct{0.29} & \pct{0.29} & \pct{0.37} & \pct{0.37} & \pct{0.46} & \pct{0.43} & \pct{0.49} & \pct{0.43} & \pct{0.45} & \pct{0.56} & \pct{0.56} & \pct{0.42} & \pct{0.18} \\
\textit{Automating the News} & \pct{1.26} & \pct{0.50} & \pct{0.56} & \pct{1.42} & \pct{1.55} & \pct{0.87} & \pct{1.86} & \pct{1.96} & \pct{1.02} & \pct{1.16} & \pct{1.55} & \pct{0.88} & \pct{1.15} & \pct{0.50} \\
\textit{Backroads Boss Lady} & \pct{0.35} & \pct{0.31} & \pct{0.31} & \pct{0.35} & \pct{0.32} & \pct{0.43} & \pct{0.36} & \pct{0.39} & \pct{0.32} & \pct{0.32} & \pct{0.42} & \pct{0.43} & \pct{0.40} & \pct{0.00} \\
\textit{Bad Kid} & \pct{0.78} & \pct{0.83} & \pct{0.87} & \pct{0.77} & \pct{0.82} & \pct{0.93} & \pct{0.87} & \pct{0.88} & \pct{0.91} & \pct{0.91} & \pct{0.94} & \pct{0.94} & \pct{0.89} & \pct{0.82} \\
\textit{Beloved} & \pct{0.17} & \pct{0.69} & \pct{0.45} & \pct{0.35} & \pct{0.61} & \pct{0.09} & \pct{1.87} & \pct{3.58} & \pct{9.78} & \pct{12.54} & \pct{0.34} & \pct{1.55} & \pct{0.69} & \pct{0.32} \\
\textit{Billionaire Democracy} & \pct{0.64} & \pct{0.50} & \pct{0.43} & \pct{1.19} & \pct{1.06} & \pct{0.34} & \pct{2.04} & \pct{2.11} & \pct{1.68} & \pct{1.69} & \pct{1.16} & \pct{0.80} & \pct{0.84} & \pct{0.36} \\
\textit{Birding with Yeats} & \pct{0.06} & \pct{0.21} & \pct{0.20} & \pct{0.06} & \pct{0.06} & \pct{0.48} & \pct{0.33} & \pct{0.36} & \pct{0.62} & \pct{0.53} & \pct{0.51} & \pct{0.48} & \pct{0.40} & \pct{0.14} \\
\textit{Blink} & \pct{0.31} & \pct{0.87} & \pct{0.87} & \pct{0.60} & \pct{0.63} & \pct{0.48} & \pct{2.19} & \pct{2.87} & \pct{6.86} & \pct{9.73} & \pct{1.51} & \pct{2.62} & \pct{0.87} & \pct{0.65} \\
\textit{Born to Walk} & \pct{0.23} & \pct{0.17} & \pct{0.17} & \pct{0.27} & \pct{0.27} & \pct{0.16} & \pct{0.73} & \pct{0.76} & \pct{0.89} & \pct{0.86} & \pct{0.42} & \pct{0.61} & \pct{0.19} & \pct{0.10} \\
\textit{British Destroyers} & \pct{0.03} & \pct{0.02} & \pct{0.00} & \pct{0.04} & \pct{0.05} & \pct{0.00} & \pct{0.08} & \pct{0.07} & \pct{0.06} & \pct{0.06} & \pct{0.08} & \pct{0.05} & \pct{0.02} & \pct{0.00} \\
\textit{Brown Girl Dreaming} & \pct{0.31} & \pct{0.34} & \pct{0.34} & \pct{0.30} & \pct{0.32} & \pct{0.43} & \pct{0.81} & \pct{0.83} & \pct{0.54} & \pct{0.55} & \pct{0.80} & \pct{0.53} & \pct{0.58} & \pct{0.00} \\
\textit{Building and Operating a Realistic Model Railway} & \pct{0.11} & \pct{0.00} & \pct{0.00} & \pct{0.11} & \pct{0.00} & \pct{0.20} & \pct{0.00} & \pct{0.11} & \pct{0.14} & \pct{0.14} & \pct{0.31} & \pct{0.22} & \pct{0.12} & \pct{0.00} \\
\textit{Buzz} & \pct{0.05} & \pct{0.14} & \pct{0.20} & \pct{0.10} & \pct{0.10} & \pct{0.07} & \pct{0.58} & \pct{0.61} & \pct{2.16} & \pct{1.98} & \pct{0.24} & \pct{1.35} & \pct{0.42} & \pct{0.08} \\
\textit{Call Me Brooklyn} & \pct{0.08} & \pct{0.09} & \pct{0.09} & \pct{0.11} & \pct{0.12} & \pct{0.11} & \pct{1.35} & \pct{0.79} & \pct{1.38} & \pct{1.59} & \pct{0.95} & \pct{0.09} & \pct{0.09} & \pct{0.08} \\
\textit{Catch-22} & \pct{0.34} & \pct{0.57} & \pct{0.61} & \pct{0.60} & \pct{0.75} & \pct{0.32} & \pct{2.60} & \pct{2.98} & \pct{10.01} & \pct{15.64} & \pct{0.60} & \pct{0.93} & \pct{0.56} & \pct{0.23} \\
\textit{Catching the Sky} & \pct{0.11} & \pct{0.20} & \pct{0.12} & \pct{0.20} & \pct{0.27} & \pct{0.37} & \pct{0.27} & \pct{0.27} & \pct{0.21} & \pct{0.21} & \pct{0.37} & \pct{0.30} & \pct{0.20} & \pct{0.00} \\
\textit{Charlie and the Chocolate Factory} & \pct{0.82} & \pct{0.92} & \pct{0.92} & \pct{0.82} & \pct{1.00} & \pct{0.92} & \pct{4.49} & \pct{5.70} & \pct{17.09} & \pct{27.67} & \pct{1.50} & \pct{2.43} & \pct{3.83} & \pct{0.92} \\
\textit{Charlotte's Web} & \pct{0.66} & \pct{1.71} & \pct{1.66} & \pct{1.47} & \pct{1.35} & \pct{0.82} & \pct{5.11} & \pct{7.23} & \pct{16.72} & \pct{21.96} & \pct{1.85} & \pct{6.47} & \pct{1.94} & \pct{1.29} \\
\textit{Chesapeake Requiem} & \pct{0.58} & \pct{0.58} & \pct{0.58} & \pct{0.60} & \pct{0.64} & \pct{0.70} & \pct{0.68} & \pct{0.70} & \pct{0.70} & \pct{0.70} & \pct{0.71} & \pct{0.70} & \pct{0.68} & \pct{0.58} \\
\textit{Coal Creek} & \pct{0.20} & \pct{0.00} & \pct{0.15} & \pct{0.25} & \pct{0.25} & \pct{0.33} & \pct{0.32} & \pct{0.22} & \pct{0.21} & \pct{0.29} & \pct{0.34} & \pct{0.28} & \pct{0.25} & \pct{0.13} \\
\textit{Competitive Strategy} & \pct{0.09} & \pct{0.16} & \pct{0.12} & \pct{0.11} & \pct{0.11} & \pct{0.18} & \pct{0.25} & \pct{0.48} & \pct{1.70} & \pct{1.87} & \pct{0.21} & \pct{0.25} & \pct{0.26} & \pct{0.00} \\
\textit{Cosmos} & \pct{0.33} & \pct{1.10} & \pct{1.39} & \pct{0.99} & \pct{0.90} & \pct{0.18} & \pct{3.64} & \pct{4.22} & \pct{7.73} & \pct{11.57} & \pct{0.63} & \pct{3.95} & \pct{0.99} & \pct{0.32} \\
\textit{Dante and the Origins of Italian Literary Culture} & \pct{0.00} & \pct{0.04} & \pct{0.04} & \pct{0.00} & \pct{0.00} & \pct{0.04} & \pct{0.00} & \pct{0.00} & \pct{0.36} & \pct{0.55} & \pct{0.06} & \pct{0.08} & \pct{0.06} & \pct{0.08} \\
\textit{Dead Ringers} & \pct{0.50} & \pct{0.42} & \pct{0.42} & \pct{0.47} & \pct{0.49} & \pct{0.66} & \pct{0.68} & \pct{0.56} & \pct{0.64} & \pct{0.65} & \pct{0.68} & \pct{0.69} & \pct{0.50} & \pct{0.28} \\
\textit{Dead Wake} & \pct{0.07} & \pct{0.08} & \pct{0.12} & \pct{0.07} & \pct{0.10} & \pct{0.06} & \pct{0.13} & \pct{0.17} & \pct{0.47} & \pct{0.41} & \pct{0.18} & \pct{0.19} & \pct{0.06} & \pct{0.12} \\
\textit{Down and Out in the Magic Kingdom} & \pct{0.30} & \pct{0.21} & \pct{0.21} & \pct{0.31} & \pct{0.31} & \pct{0.47} & \pct{0.46} & \pct{0.56} & \pct{0.94} & \pct{1.11} & \pct{0.47} & \pct{0.48} & \pct{0.37} & \pct{0.00} \\
\textit{Drown} & \pct{0.00} & \pct{0.00} & \pct{0.00} & \pct{0.00} & \pct{0.00} & \pct{0.00} & \pct{0.00} & \pct{0.21} & \pct{0.37} & \pct{0.37} & \pct{0.12} & \pct{0.00} & \pct{0.00} & \pct{0.00} \\
\textit{Dungeons and Dragons and Philosophy} & \pct{0.32} & \pct{0.31} & \pct{0.26} & \pct{0.45} & \pct{0.63} & \pct{0.86} & \pct{1.43} & \pct{1.31} & \pct{1.61} & \pct{1.62} & \pct{1.29} & \pct{0.91} & \pct{0.48} & \pct{0.31} \\
\textit{Eat More Plants} & \pct{0.74} & \pct{0.69} & \pct{0.78} & \pct{0.74} & \pct{0.75} & \pct{0.73} & \pct{0.96} & \pct{1.26} & \pct{1.57} & \pct{1.61} & \pct{1.11} & \pct{1.49} & \pct{0.95} & \pct{0.70} \\
\textit{Embraced} & \pct{5.25} & \pct{4.61} & \pct{4.81} & \pct{6.38} & \pct{5.40} & \pct{4.12} & \pct{6.92} & \pct{6.97} & \pct{5.68} & \pct{6.04} & \pct{6.70} & \pct{5.48} & \pct{4.76} & \pct{2.94} \\
\textit{Enlightenment Now} & \pct{0.84} & \pct{1.19} & \pct{1.24} & \pct{1.05} & \pct{1.04} & \pct{0.59} & \pct{2.10} & \pct{2.16} & \pct{5.46} & \pct{5.16} & \pct{1.27} & \pct{2.21} & \pct{1.11} & \pct{0.84} \\
\textit{Essential Pepin Desserts} & \pct{0.94} & \pct{1.10} & \pct{1.10} & \pct{0.88} & \pct{0.83} & \pct{0.91} & \pct{0.83} & \pct{0.88} & \pct{1.23} & \pct{1.34} & \pct{1.32} & \pct{1.41} & \pct{0.72} & \pct{0.98} \\
\textit{Ethnography after Antiquity} & \pct{0.05} & \pct{0.05} & \pct{0.05} & \pct{0.05} & \pct{0.08} & \pct{0.13} & \pct{0.05} & \pct{0.21} & \pct{0.52} & \pct{0.69} & \pct{0.18} & \pct{0.24} & \pct{0.10} & \pct{0.00} \\
\textit{Fantastic Voyage} & \pct{0.00} & \pct{0.00} & \pct{0.00} & \pct{0.00} & \pct{0.00} & \pct{0.08} & \pct{0.00} & \pct{0.00} & \pct{0.00} & \pct{0.00} & \pct{0.00} & \pct{0.00} & \pct{0.00} & \pct{0.00} \\
\textit{Fear of Music} & \pct{0.00} & \pct{0.33} & \pct{0.28} & \pct{0.00} & \pct{0.00} & \pct{0.40} & \pct{0.72} & \pct{0.80} & \pct{0.95} & \pct{0.96} & \pct{0.44} & \pct{0.33} & \pct{0.18} & \pct{0.00} \\
\textit{Fifty Shades of Grey} & \pct{0.17} & \pct{0.14} & \pct{0.13} & \pct{0.12} & \pct{0.12} & \pct{0.15} & \pct{1.39} & \pct{1.03} & \pct{2.00} & \pct{2.71} & \pct{0.21} & \pct{0.16} & \pct{0.15} & \pct{0.13} \\
\textit{Fight Club} & \pct{0.16} & \pct{0.27} & \pct{0.27} & \pct{0.41} & \pct{0.47} & \pct{0.26} & \pct{2.15} & \pct{3.58} & \pct{6.11} & \pct{6.65} & \pct{0.39} & \pct{0.26} & \pct{0.58} & \pct{0.27} \\
\textit{Florals \& Botanicals} & \pct{0.00} & \pct{0.00} & \pct{0.00} & \pct{0.00} & \pct{0.00} & \pct{0.00} & \pct{0.00} & \pct{0.00} & \pct{0.00} & \pct{0.00} & \pct{0.00} & \pct{0.00} & \pct{0.00} & \pct{0.00} \\
\textit{Frankenstein} & \pct{3.91} & \pct{15.87} & \pct{11.86} & \pct{11.32} & \pct{19.58} & \pct{0.64} & \pct{65.15} & \pct{65.67} & \pct{83.34} & \pct{83.52} & \pct{28.78} & \pct{35.26} & \pct{49.19} & \pct{21.92} \\
\textit{Girl in Translation} & \pct{0.41} & \pct{0.27} & \pct{0.33} & \pct{0.37} & \pct{0.45} & \pct{0.49} & \pct{0.47} & \pct{0.46} & \pct{0.54} & \pct{0.59} & \pct{0.48} & \pct{0.48} & \pct{0.30} & \pct{0.00} \\
\textit{Gone Girl} & \pct{0.19} & \pct{0.24} & \pct{0.24} & \pct{0.20} & \pct{0.38} & \pct{0.17} & \pct{0.81} & \pct{1.05} & \pct{1.69} & \pct{2.12} & \pct{0.29} & \pct{0.29} & \pct{0.25} & \pct{0.18} \\
\textit{Good Omens} & \pct{0.10} & \pct{0.13} & \pct{0.09} & \pct{0.13} & \pct{0.20} & \pct{0.22} & \pct{1.50} & \pct{1.77} & \pct{3.98} & \pct{4.51} & \pct{0.21} & \pct{0.29} & \pct{0.20} & \pct{0.06} \\
\textit{Graft} & \pct{0.05} & \pct{0.00} & \pct{0.00} & \pct{0.05} & \pct{0.05} & \pct{0.19} & \pct{0.05} & \pct{0.11} & \pct{0.11} & \pct{0.11} & \pct{0.22} & \pct{0.04} & \pct{0.04} & \pct{0.00} \\
\textit{Great Hair Days} & \pct{0.68} & \pct{0.70} & \pct{0.70} & \pct{0.68} & \pct{0.68} & \pct{0.78} & \pct{0.68} & \pct{0.68} & \pct{0.70} & \pct{0.70} & \pct{0.77} & \pct{0.75} & \pct{0.71} & \pct{0.69} \\
\textit{Guam: Past and Present} & \pct{0.06} & \pct{0.00} & \pct{0.00} & \pct{0.06} & \pct{0.06} & \pct{0.00} & \pct{0.06} & \pct{0.24} & \pct{0.11} & \pct{0.21} & \pct{0.00} & \pct{0.08} & \pct{0.08} & \pct{0.00} \\
\textit{Harry Potter and the Chamber of Secrets} & \pct{0.23} & \pct{0.96} & \pct{0.65} & \pct{0.50} & \pct{0.67} & \pct{0.30} & \pct{12.99} & \pct{16.64} & \pct{92.44} & \pct{94.94} & \pct{2.14} & \pct{6.53} & \pct{2.67} & \pct{0.19} \\
\textit{Harry Potter and the Deathly Hallows} & \pct{0.17} & \pct{0.43} & \pct{0.51} & \pct{0.42} & \pct{0.29} & \pct{0.04} & \pct{13.59} & \pct{9.29} & \pct{53.25} & \pct{64.79} & \pct{1.11} & \pct{4.06} & \pct{0.72} & \pct{0.13} \\
\textit{Harry Potter and the Goblet of Fire} & \pct{0.15} & \pct{0.26} & \pct{0.39} & \pct{0.32} & \pct{0.39} & \pct{0.13} & \pct{26.15} & \pct{14.08} & \pct{82.35} & \pct{88.66} & \pct{1.09} & \pct{3.64} & \pct{1.12} & \pct{0.16} \\
\textit{Harry Potter and the Sorcerer's Stone} & \pct{0.49} & \pct{2.15} & \pct{2.62} & \pct{1.97} & \pct{3.02} & \pct{0.41} & \pct{34.83} & \pct{36.41} & \pct{93.74} & \pct{96.27} & \pct{12.00} & \pct{58.21} & \pct{21.46} & \pct{1.73} \\
\textit{Industrial Magic} & \pct{0.00} & \pct{0.06} & \pct{0.06} & \pct{0.00} & \pct{0.00} & \pct{0.06} & \pct{0.11} & \pct{0.06} & \pct{0.12} & \pct{0.07} & \pct{0.08} & \pct{0.06} & \pct{0.06} & \pct{0.00} \\
\textit{Inhuman Land} & \pct{0.00} & \pct{0.00} & \pct{0.00} & \pct{0.02} & \pct{0.00} & \pct{0.03} & \pct{0.02} & \pct{0.02} & \pct{0.00} & \pct{0.00} & \pct{0.03} & \pct{0.03} & \pct{0.00} & \pct{0.00} \\
\textit{Invisible Man} & \pct{0.80} & \pct{0.86} & \pct{0.92} & \pct{0.82} & \pct{0.78} & \pct{0.70} & \pct{1.02} & \pct{1.38} & \pct{2.89} & \pct{3.22} & \pct{0.88} & \pct{1.14} & \pct{0.84} & \pct{0.77} \\
\textit{James and the Giant Peach} & \pct{1.16} & \pct{1.21} & \pct{1.21} & \pct{1.29} & \pct{1.16} & \pct{1.24} & \pct{2.03} & \pct{1.70} & \pct{3.26} & \pct{3.35} & \pct{1.79} & \pct{1.24} & \pct{1.64} & \pct{0.79} \\
\textit{Jesse James} & \pct{0.09} & \pct{0.12} & \pct{0.23} & \pct{0.16} & \pct{0.21} & \pct{0.04} & \pct{0.86} & \pct{0.76} & \pct{0.74} & \pct{0.93} & \pct{0.48} & \pct{0.40} & \pct{0.08} & \pct{0.06} \\
\textit{Jurassic Park} & \pct{0.00} & \pct{0.07} & \pct{0.07} & \pct{0.06} & \pct{0.00} & \pct{0.08} & \pct{0.51} & \pct{0.94} & \pct{4.03} & \pct{3.96} & \pct{0.08} & \pct{0.09} & \pct{0.08} & \pct{0.00} \\
\textit{Kitchen Table Wisdom} & \pct{0.31} & \pct{0.34} & \pct{0.35} & \pct{0.41} & \pct{0.32} & \pct{0.23} & \pct{1.39} & \pct{1.70} & \pct{2.20} & \pct{2.95} & \pct{0.24} & \pct{0.51} & \pct{0.39} & \pct{0.00} \\
\textit{Knowing Your Value} & \pct{0.00} & \pct{0.00} & \pct{0.00} & \pct{0.00} & \pct{0.00} & \pct{0.00} & \pct{0.00} & \pct{0.00} & \pct{0.00} & \pct{0.00} & \pct{0.00} & \pct{0.00} & \pct{0.00} & \pct{0.00} \\
\textit{Lean In} & \pct{0.70} & \pct{1.99} & \pct{1.71} & \pct{1.05} & \pct{1.48} & \pct{0.38} & \pct{4.61} & \pct{5.16} & \pct{8.76} & \pct{10.73} & \pct{2.49} & \pct{3.10} & \pct{1.49} & \pct{0.94} \\
\textit{Life on Air} & \pct{0.13} & \pct{0.09} & \pct{0.11} & \pct{0.13} & \pct{0.15} & \pct{0.11} & \pct{0.23} & \pct{0.23} & \pct{0.23} & \pct{0.25} & \pct{0.17} & \pct{0.15} & \pct{0.12} & \pct{0.12} \\
\textit{Live and Learn} & \pct{0.04} & \pct{0.00} & \pct{0.00} & \pct{0.04} & \pct{0.05} & \pct{0.13} & \pct{0.05} & \pct{0.04} & \pct{0.09} & \pct{0.09} & \pct{0.17} & \pct{0.17} & \pct{0.08} & \pct{0.00} \\
\textit{London in Chains} & \pct{0.16} & \pct{0.12} & \pct{0.13} & \pct{0.16} & \pct{0.16} & \pct{0.22} & \pct{0.16} & \pct{0.16} & \pct{0.12} & \pct{0.13} & \pct{0.22} & \pct{0.20} & \pct{0.13} & \pct{0.12} \\
\textit{Lord of the Flies} & \pct{0.88} & \pct{1.43} & \pct{1.43} & \pct{1.37} & \pct{1.29} & \pct{0.80} & \pct{4.85} & \pct{7.31} & \pct{29.10} & \pct{36.27} & \pct{2.12} & \pct{8.14} & \pct{10.05} & \pct{1.42} \\
\textit{Lullaby Town} & \pct{0.26} & \pct{0.31} & \pct{0.30} & \pct{0.24} & \pct{0.27} & \pct{0.37} & \pct{0.33} & \pct{0.34} & \pct{0.38} & \pct{0.38} & \pct{0.35} & \pct{0.31} & \pct{0.29} & \pct{0.19} \\
\textit{M. Butterfly} & \pct{0.91} & \pct{1.63} & \pct{1.63} & \pct{1.09} & \pct{1.13} & \pct{1.60} & \pct{1.46} & \pct{1.81} & \pct{2.46} & \pct{2.91} & \pct{1.72} & \pct{1.47} & \pct{1.20} & \pct{0.66} \\
\textit{Mark Rothko} & \pct{0.10} & \pct{0.18} & \pct{0.17} & \pct{0.36} & \pct{0.20} & \pct{0.19} & \pct{0.78} & \pct{0.81} & \pct{1.32} & \pct{1.30} & \pct{0.47} & \pct{0.46} & \pct{0.12} & \pct{0.32} \\
\textit{Marvel's Spider-Man: Hostile Takeover} & \pct{0.32} & \pct{0.32} & \pct{0.41} & \pct{0.32} & \pct{0.41} & \pct{0.42} & \pct{0.57} & \pct{0.67} & \pct{0.64} & \pct{0.85} & \pct{0.48} & \pct{0.44} & \pct{0.47} & \pct{0.23} \\
\textit{Men We Reaped} & \pct{0.00} & \pct{0.06} & \pct{0.16} & \pct{0.00} & \pct{0.00} & \pct{0.17} & \pct{0.28} & \pct{0.33} & \pct{0.85} & \pct{1.13} & \pct{0.12} & \pct{0.15} & \pct{0.04} & \pct{0.00} \\
\textit{Middle India} & \pct{0.38} & \pct{0.47} & \pct{0.47} & \pct{0.31} & \pct{0.33} & \pct{0.49} & \pct{0.39} & \pct{0.39} & \pct{0.50} & \pct{0.50} & \pct{0.50} & \pct{0.50} & \pct{0.45} & \pct{0.21} \\
\textit{Migrations to Solitude} & \pct{0.15} & \pct{0.41} & \pct{0.42} & \pct{0.40} & \pct{0.39} & \pct{0.16} & \pct{0.98} & \pct{0.76} & \pct{1.23} & \pct{1.48} & \pct{0.59} & \pct{0.82} & \pct{0.58} & \pct{0.23} \\
\textit{Murder on the Orient Express} & \pct{0.61} & \pct{0.78} & \pct{0.87} & \pct{0.53} & \pct{0.86} & \pct{1.88} & \pct{1.21} & \pct{1.48} & \pct{2.56} & \pct{2.48} & \pct{2.34} & \pct{1.79} & \pct{0.95} & \pct{0.78} \\
\textit{My Einstein} & \pct{0.11} & \pct{0.35} & \pct{0.48} & \pct{0.24} & \pct{0.24} & \pct{0.00} & \pct{0.76} & \pct{0.73} & \pct{0.97} & \pct{1.01} & \pct{0.35} & \pct{0.70} & \pct{0.61} & \pct{0.00} \\
\textit{Night Watch} & \pct{0.14} & \pct{0.30} & \pct{0.30} & \pct{0.13} & \pct{0.23} & \pct{0.29} & \pct{0.37} & \pct{0.55} & \pct{1.55} & \pct{1.90} & \pct{0.35} & \pct{0.37} & \pct{0.29} & \pct{0.27} \\
\textit{Nineteen Eighty-Four} & \pct{7.24} & \pct{13.27} & \pct{16.21} & \pct{16.77} & \pct{22.50} & \pct{1.88} & \pct{67.27} & \pct{71.21} & \pct{79.97} & \pct{81.19} & \pct{12.50} & \pct{30.59} & \pct{19.16} & \pct{5.09} \\
\textit{Nixon in China} & \pct{0.15} & \pct{0.18} & \pct{0.25} & \pct{0.16} & \pct{0.17} & \pct{0.12} & \pct{0.77} & \pct{0.82} & \pct{1.17} & \pct{1.28} & \pct{0.25} & \pct{0.84} & \pct{0.18} & \pct{0.06} \\
\textit{No Visible Bruises} & \pct{0.40} & \pct{0.49} & \pct{0.50} & \pct{0.44} & \pct{0.47} & \pct{0.65} & \pct{0.40} & \pct{0.56} & \pct{0.56} & \pct{0.56} & \pct{0.66} & \pct{0.59} & \pct{0.49} & \pct{0.49} \\
\textit{Noodles Every Day} & \pct{0.07} & \pct{0.19} & \pct{0.26} & \pct{0.06} & \pct{0.07} & \pct{0.32} & \pct{0.07} & \pct{0.21} & \pct{0.33} & \pct{0.33} & \pct{0.34} & \pct{0.23} & \pct{0.08} & \pct{0.09} \\
\textit{Norwegian Wood} & \pct{0.26} & \pct{0.19} & \pct{0.20} & \pct{0.22} & \pct{0.31} & \pct{0.33} & \pct{0.74} & \pct{0.72} & \pct{2.18} & \pct{2.52} & \pct{0.33} & \pct{0.27} & \pct{0.26} & \pct{0.11} \\
\textit{Notes of a Native Son} & \pct{0.27} & \pct{0.93} & \pct{0.83} & \pct{0.81} & \pct{0.83} & \pct{0.16} & \pct{3.16} & \pct{3.73} & \pct{15.59} & \pct{16.80} & \pct{0.43} & \pct{1.06} & \pct{0.30} & \pct{0.32} \\
\textit{On Liberty} & \pct{4.71} & \pct{21.65} & \pct{23.13} & \pct{11.10} & \pct{13.09} & \pct{2.42} & \pct{73.12} & \pct{49.66} & \pct{90.03} & \pct{90.83} & \pct{9.45} & \pct{80.53} & \pct{17.30} & \pct{7.93} \\
\textit{On the Road with Bob Dylan} & \pct{0.00} & \pct{0.00} & \pct{0.00} & \pct{0.00} & \pct{0.00} & \pct{0.07} & \pct{0.00} & \pct{0.00} & \pct{0.00} & \pct{0.05} & \pct{0.07} & \pct{0.05} & \pct{0.00} & \pct{0.00} \\
\textit{Pagans} & \pct{0.34} & \pct{0.40} & \pct{0.45} & \pct{0.33} & \pct{0.38} & \pct{0.48} & \pct{0.48} & \pct{0.49} & \pct{0.46} & \pct{0.47} & \pct{0.47} & \pct{0.50} & \pct{0.47} & \pct{0.32} \\
\textit{Paradise Valley} & \pct{0.22} & \pct{0.35} & \pct{0.35} & \pct{0.11} & \pct{0.21} & \pct{0.42} & \pct{0.22} & \pct{0.22} & \pct{0.37} & \pct{0.37} & \pct{0.38} & \pct{0.41} & \pct{0.24} & \pct{0.21} \\
\textit{Payard Cookies} & \pct{0.00} & \pct{0.00} & \pct{0.00} & \pct{0.00} & \pct{0.00} & \pct{0.15} & \pct{0.12} & \pct{0.10} & \pct{0.15} & \pct{0.15} & \pct{0.14} & \pct{0.15} & \pct{0.14} & \pct{0.00} \\
\textit{Pearl Harbor} & \pct{0.87} & \pct{1.02} & \pct{1.10} & \pct{0.91} & \pct{0.85} & \pct{1.31} & \pct{0.91} & \pct{1.10} & \pct{1.17} & \pct{1.19} & \pct{1.22} & \pct{1.26} & \pct{1.04} & \pct{0.00} \\
\textit{Polaris} & \pct{0.27} & \pct{0.31} & \pct{0.14} & \pct{0.34} & \pct{0.34} & \pct{0.44} & \pct{0.35} & \pct{0.39} & \pct{0.51} & \pct{0.54} & \pct{0.44} & \pct{0.44} & \pct{0.38} & \pct{0.16} \\
\textit{Portugal's Guerrilla Wars in Africa} & \pct{0.05} & \pct{0.05} & \pct{0.05} & \pct{0.04} & \pct{0.00} & \pct{0.05} & \pct{0.11} & \pct{0.16} & \pct{0.14} & \pct{0.20} & \pct{0.06} & \pct{0.05} & \pct{0.04} & \pct{0.00} \\
\textit{Pride and Prejudice} & \pct{3.14} & \pct{30.49} & \pct{56.87} & \pct{11.38} & \pct{22.10} & \pct{0.94} & \pct{72.56} & \pct{73.96} & \pct{83.74} & \pct{84.20} & \pct{33.42} & \pct{27.32} & \pct{10.13} & \pct{5.59} \\
\textit{Requiem for the Sun} & \pct{0.08} & \pct{0.10} & \pct{0.10} & \pct{0.12} & \pct{0.11} & \pct{0.14} & \pct{0.15} & \pct{0.22} & \pct{0.14} & \pct{0.14} & \pct{0.20} & \pct{0.16} & \pct{0.09} & \pct{0.10} \\
\textit{Rome and Jerusalem} & \pct{0.12} & \pct{0.34} & \pct{0.41} & \pct{0.16} & \pct{0.12} & \pct{0.10} & \pct{0.79} & \pct{0.59} & \pct{2.30} & \pct{3.06} & \pct{0.21} & \pct{0.57} & \pct{0.13} & \pct{0.10} \\
\textit{Rough-Hewn Land} & \pct{0.22} & \pct{0.28} & \pct{0.32} & \pct{0.35} & \pct{0.31} & \pct{0.28} & \pct{0.71} & \pct{0.59} & \pct{1.05} & \pct{1.28} & \pct{0.54} & \pct{0.70} & \pct{0.43} & \pct{0.21} \\
\textit{Sally Ride: America's First Woman in Space} & \pct{0.08} & \pct{0.10} & \pct{0.10} & \pct{0.13} & \pct{0.13} & \pct{0.16} & \pct{0.18} & \pct{0.13} & \pct{0.16} & \pct{0.22} & \pct{0.18} & \pct{0.21} & \pct{0.09} & \pct{0.06} \\
\textit{Sandman Slim} & \pct{0.19} & \pct{0.29} & \pct{0.29} & \pct{0.23} & \pct{0.27} & \pct{0.36} & \pct{0.32} & \pct{0.32} & \pct{0.38} & \pct{0.43} & \pct{0.37} & \pct{0.38} & \pct{0.34} & \pct{0.25} \\
\textit{Selected Poems of Langston Hughes} & \pct{1.27} & \pct{4.24} & \pct{3.65} & \pct{1.36} & \pct{1.61} & \pct{1.63} & \pct{6.66} & \pct{8.37} & \pct{17.76} & \pct{21.38} & \pct{5.33} & \pct{11.31} & \pct{6.36} & \pct{6.02} \\
\textit{Simple Cakes} & \pct{0.60} & \pct{0.63} & \pct{0.66} & \pct{0.62} & \pct{0.64} & \pct{0.65} & \pct{0.63} & \pct{0.86} & \pct{1.04} & \pct{1.45} & \pct{0.93} & \pct{0.67} & \pct{0.66} & \pct{0.65} \\
\textit{Slaughterhouse-Five} & \pct{0.93} & \pct{2.47} & \pct{2.37} & \pct{2.09} & \pct{2.12} & \pct{0.15} & \pct{8.04} & \pct{8.99} & \pct{19.84} & \pct{29.60} & \pct{1.57} & \pct{3.62} & \pct{2.24} & \pct{1.79} \\
\textit{Soft in the Head} & \pct{0.00} & \pct{0.25} & \pct{0.24} & \pct{0.21} & \pct{0.27} & \pct{0.43} & \pct{0.27} & \pct{0.39} & \pct{0.42} & \pct{0.42} & \pct{0.89} & \pct{0.16} & \pct{0.00} & \pct{0.00} \\
\textit{Songs in Ordinary Time} & \pct{0.13} & \pct{0.10} & \pct{0.13} & \pct{0.13} & \pct{0.13} & \pct{0.15} & \pct{0.13} & \pct{0.13} & \pct{0.16} & \pct{0.17} & \pct{0.15} & \pct{0.14} & \pct{0.14} & \pct{0.10} \\
\textit{Sunburn} & \pct{0.27} & \pct{0.30} & \pct{0.30} & \pct{0.27} & \pct{0.27} & \pct{0.34} & \pct{0.29} & \pct{0.45} & \pct{0.44} & \pct{0.43} & \pct{0.38} & \pct{0.33} & \pct{0.33} & \pct{0.29} \\
\textit{Sweater Surgery} & \pct{0.00} & \pct{0.45} & \pct{0.45} & \pct{0.00} & \pct{0.00} & \pct{0.82} & \pct{0.00} & \pct{0.00} & \pct{0.79} & \pct{0.79} & \pct{0.78} & \pct{0.81} & \pct{0.79} & \pct{0.00} \\
\textit{Tai Chi for Depression} & \pct{0.65} & \pct{0.65} & \pct{0.65} & \pct{0.68} & \pct{0.66} & \pct{0.67} & \pct{0.82} & \pct{0.66} & \pct{1.20} & \pct{1.44} & \pct{0.71} & \pct{0.67} & \pct{0.68} & \pct{0.66} \\
\textit{The 7 Habits of Highly Effective People} & \pct{0.45} & \pct{0.98} & \pct{1.28} & \pct{0.99} & \pct{1.21} & \pct{0.23} & \pct{7.50} & \pct{7.85} & \pct{29.19} & \pct{36.31} & \pct{2.18} & \pct{3.84} & \pct{2.17} & \pct{0.30} \\
\textit{The Alchemist} & \pct{1.68} & \pct{3.91} & \pct{2.92} & \pct{2.72} & \pct{2.93} & \pct{0.66} & \pct{11.90} & \pct{10.75} & \pct{40.69} & \pct{49.06} & \pct{3.85} & \pct{5.84} & \pct{3.97} & \pct{1.04} \\
\textit{The Art of Bonsai} & \pct{0.00} & \pct{0.00} & \pct{0.00} & \pct{0.00} & \pct{0.00} & \pct{0.00} & \pct{0.00} & \pct{0.00} & \pct{0.00} & \pct{0.00} & \pct{0.00} & \pct{0.00} & \pct{0.00} & \pct{0.00} \\
\textit{The Baghdad Clock} & \pct{0.00} & \pct{0.00} & \pct{0.00} & \pct{0.00} & \pct{0.00} & \pct{0.12} & \pct{0.07} & \pct{0.11} & \pct{0.18} & \pct{0.11} & \pct{0.09} & \pct{0.00} & \pct{0.10} & \pct{0.00} \\
\textit{The Beautiful Struggle} & \pct{0.00} & \pct{0.00} & \pct{0.00} & \pct{0.00} & \pct{0.00} & \pct{0.00} & \pct{0.00} & \pct{0.00} & \pct{0.00} & \pct{0.00} & \pct{0.00} & \pct{0.00} & \pct{0.00} & \pct{0.00} \\
\textit{The Bedwetter} & \pct{0.38} & \pct{0.42} & \pct{0.42} & \pct{0.50} & \pct{0.61} & \pct{0.57} & \pct{0.60} & \pct{0.61} & \pct{0.62} & \pct{0.63} & \pct{0.69} & \pct{0.48} & \pct{0.58} & \pct{0.39} \\
\textit{The Book Thief} & \pct{0.05} & \pct{0.13} & \pct{0.06} & \pct{0.11} & \pct{0.05} & \pct{0.06} & \pct{0.96} & \pct{1.35} & \pct{2.20} & \pct{2.53} & \pct{0.22} & \pct{0.22} & \pct{0.07} & \pct{0.13} \\
\textit{The Brief Wondrous Life of Oscar Wao} & \pct{0.35} & \pct{0.43} & \pct{0.34} & \pct{0.42} & \pct{0.45} & \pct{0.42} & \pct{0.70} & \pct{0.88} & \pct{1.52} & \pct{1.76} & \pct{0.51} & \pct{0.52} & \pct{0.34} & \pct{0.00} \\
\textit{The Cat's Pajamas} & \pct{0.62} & \pct{0.74} & \pct{0.74} & \pct{0.69} & \pct{0.86} & \pct{0.72} & \pct{0.99} & \pct{0.94} & \pct{0.98} & \pct{0.96} & \pct{0.68} & \pct{0.94} & \pct{0.72} & \pct{0.77} \\
\textit{The Catcher in the Rye} & \pct{1.53} & \pct{1.60} & \pct{2.02} & \pct{2.29} & \pct{2.77} & \pct{0.82} & \pct{11.57} & \pct{18.14} & \pct{31.74} & \pct{41.30} & \pct{2.23} & \pct{4.35} & \pct{2.73} & \pct{1.02} \\
\textit{The Christmas Train} & \pct{0.18} & \pct{0.20} & \pct{0.20} & \pct{0.18} & \pct{0.18} & \pct{0.20} & \pct{0.25} & \pct{0.25} & \pct{0.37} & \pct{0.48} & \pct{0.27} & \pct{0.19} & \pct{0.19} & \pct{0.19} \\
\textit{The Chronicles of Narnia} & \pct{0.45} & \pct{1.02} & \pct{1.01} & \pct{1.15} & \pct{1.03} & \pct{0.00} & \pct{7.59} & \pct{8.42} & \pct{32.90} & \pct{36.47} & \pct{1.07} & \pct{2.34} & \pct{0.74} & \pct{0.46} \\
\textit{The Complete Joy of Homebrewing} & \pct{0.12} & \pct{0.18} & \pct{0.18} & \pct{0.11} & \pct{0.14} & \pct{0.20} & \pct{0.16} & \pct{0.17} & \pct{0.24} & \pct{0.25} & \pct{0.20} & \pct{0.20} & \pct{0.19} & \pct{0.17} \\
\textit{The Complete Robot} & \pct{0.23} & \pct{0.28} & \pct{0.28} & \pct{0.26} & \pct{0.25} & \pct{0.20} & \pct{0.27} & \pct{0.49} & \pct{4.81} & \pct{6.75} & \pct{0.21} & \pct{0.34} & \pct{0.21} & \pct{0.26} \\
\textit{The Confessions of Max Tivoli} & \pct{0.00} & \pct{0.00} & \pct{0.00} & \pct{0.00} & \pct{0.00} & \pct{0.11} & \pct{0.00} & \pct{0.00} & \pct{0.10} & \pct{0.11} & \pct{0.13} & \pct{0.00} & \pct{0.07} & \pct{0.00} \\
\textit{The Cult of Loving Kindness} & \pct{0.00} & \pct{0.00} & \pct{0.00} & \pct{0.00} & \pct{0.00} & \pct{0.09} & \pct{0.00} & \pct{0.00} & \pct{0.20} & \pct{0.20} & \pct{0.11} & \pct{0.00} & \pct{0.00} & \pct{0.00} \\
\textit{The Curious Incident of the Dog in the Night-Time} & \pct{0.36} & \pct{0.43} & \pct{0.40} & \pct{0.46} & \pct{0.46} & \pct{0.33} & \pct{1.82} & \pct{2.36} & \pct{7.47} & \pct{9.91} & \pct{0.57} & \pct{0.87} & \pct{0.39} & \pct{0.26} \\
\textit{The Da Vinci Code} & \pct{0.30} & \pct{0.44} & \pct{0.37} & \pct{0.40} & \pct{0.44} & \pct{0.27} & \pct{1.47} & \pct{2.06} & \pct{6.27} & \pct{10.14} & \pct{0.63} & \pct{0.84} & \pct{0.27} & \pct{0.27} \\
\textit{The Daughter of Odren} & \pct{0.00} & \pct{0.00} & \pct{0.00} & \pct{0.00} & \pct{0.60} & \pct{0.85} & \pct{0.60} & \pct{0.68} & \pct{1.57} & \pct{1.59} & \pct{0.85} & \pct{0.82} & \pct{0.76} & \pct{0.00} \\
\textit{The DevOps Adoption Playbook} & \pct{1.02} & \pct{1.05} & \pct{1.05} & \pct{1.20} & \pct{1.15} & \pct{0.72} & \pct{1.50} & \pct{1.51} & \pct{1.50} & \pct{1.75} & \pct{1.41} & \pct{1.73} & \pct{1.24} & \pct{1.11} \\
\textit{The Doomsday Prophecy} & \pct{0.41} & \pct{0.46} & \pct{0.47} & \pct{0.41} & \pct{0.40} & \pct{0.53} & \pct{0.61} & \pct{0.63} & \pct{0.65} & \pct{0.66} & \pct{0.59} & \pct{0.60} & \pct{0.55} & \pct{0.38} \\
\textit{The Dragon Never Sleeps} & \pct{0.00} & \pct{0.00} & \pct{0.00} & \pct{0.04} & \pct{0.00} & \pct{0.00} & \pct{0.07} & \pct{0.07} & \pct{0.06} & \pct{0.06} & \pct{0.08} & \pct{0.00} & \pct{0.00} & \pct{0.00} \\
\textit{The Duchess War} & \pct{0.09} & \pct{0.09} & \pct{0.09} & \pct{0.09} & \pct{0.09} & \pct{0.17} & \pct{0.09} & \pct{0.09} & \pct{0.09} & \pct{0.09} & \pct{0.23} & \pct{0.09} & \pct{0.09} & \pct{0.09} \\
\textit{The Dude Abides} & \pct{0.59} & \pct{1.15} & \pct{1.31} & \pct{0.68} & \pct{0.65} & \pct{0.94} & \pct{2.03} & \pct{2.01} & \pct{2.93} & \pct{3.26} & \pct{1.64} & \pct{1.63} & \pct{1.11} & \pct{0.33} \\
\textit{The Fault in Our Stars} & \pct{0.84} & \pct{1.35} & \pct{1.04} & \pct{1.54} & \pct{1.57} & \pct{0.42} & \pct{7.16} & \pct{5.61} & \pct{11.04} & \pct{9.59} & \pct{1.18} & \pct{0.99} & \pct{1.03} & \pct{1.03} \\
\textit{The Fellowship of the Ring} & \pct{0.68} & \pct{2.68} & \pct{2.29} & \pct{1.71} & \pct{1.43} & \pct{0.39} & \pct{19.20} & \pct{17.88} & \pct{71.07} & \pct{79.75} & \pct{2.07} & \pct{13.78} & \pct{2.74} & \pct{0.61} \\
\textit{The Fugitive} & \pct{0.38} & \pct{0.42} & \pct{0.42} & \pct{0.36} & \pct{0.38} & \pct{0.46} & \pct{0.38} & \pct{0.38} & \pct{0.42} & \pct{0.42} & \pct{0.49} & \pct{0.52} & \pct{0.50} & \pct{0.18} \\
\textit{The Future of the Internet and How to Stop It} & \pct{0.17} & \pct{0.37} & \pct{0.37} & \pct{0.46} & \pct{0.33} & \pct{0.23} & \pct{1.13} & \pct{1.27} & \pct{1.88} & \pct{2.18} & \pct{0.40} & \pct{0.93} & \pct{0.41} & \pct{0.22} \\
\textit{The Girl with the Dragon Tattoo} & \pct{0.04} & \pct{0.05} & \pct{0.05} & \pct{0.00} & \pct{0.03} & \pct{0.04} & \pct{0.17} & \pct{0.05} & \pct{0.81} & \pct{1.16} & \pct{0.08} & \pct{0.04} & \pct{0.00} & \pct{0.00} \\
\textit{The Goldfinch} & \pct{0.09} & \pct{0.13} & \pct{0.07} & \pct{0.13} & \pct{0.12} & \pct{0.14} & \pct{0.71} & \pct{0.91} & \pct{0.82} & \pct{1.08} & \pct{0.17} & \pct{0.15} & \pct{0.08} & \pct{0.07} \\
\textit{The Gondola Maker} & \pct{0.15} & \pct{0.16} & \pct{0.16} & \pct{0.15} & \pct{0.15} & \pct{0.15} & \pct{0.27} & \pct{0.15} & \pct{0.30} & \pct{0.40} & \pct{0.15} & \pct{0.16} & \pct{0.15} & \pct{0.16} \\
\textit{The Grapes of Wrath} & \pct{0.24} & \pct{0.65} & \pct{0.63} & \pct{0.48} & \pct{0.68} & \pct{0.14} & \pct{2.81} & \pct{3.06} & \pct{6.62} & \pct{7.68} & \pct{0.44} & \pct{2.70} & \pct{0.89} & \pct{0.47} \\
\textit{The Great Gatsby} & \pct{5.15} & \pct{11.44} & \pct{12.51} & \pct{14.28} & \pct{12.51} & \pct{1.45} & \pct{73.60} & \pct{71.82} & \pct{85.29} & \pct{88.77} & \pct{23.69} & \pct{26.86} & \pct{33.64} & \pct{8.71} \\
\textit{The Handmaid's Tale} & \pct{0.17} & \pct{0.38} & \pct{0.29} & \pct{0.30} & \pct{0.42} & \pct{0.31} & \pct{2.82} & \pct{3.78} & \pct{6.59} & \pct{9.57} & \pct{0.34} & \pct{0.92} & \pct{0.28} & \pct{0.29} \\
\textit{The Heretic Queen} & \pct{0.10} & \pct{0.10} & \pct{0.10} & \pct{0.10} & \pct{0.10} & \pct{0.17} & \pct{0.10} & \pct{0.10} & \pct{0.10} & \pct{0.10} & \pct{0.22} & \pct{0.17} & \pct{0.10} & \pct{0.10} \\
\textit{The Hitchhiker's Guide to the Galaxy - Omnibus} & \pct{0.67} & \pct{1.34} & \pct{1.20} & \pct{1.26} & \pct{1.17} & \pct{0.29} & \pct{5.14} & \pct{5.96} & \pct{18.05} & \pct{23.48} & \pct{2.39} & \pct{1.86} & \pct{1.33} & \pct{0.31} \\
\textit{The Hobbit} & \pct{1.11} & \pct{1.65} & \pct{2.00} & \pct{2.37} & \pct{2.38} & \pct{0.07} & \pct{19.78} & \pct{15.03} & \pct{60.82} & \pct{68.69} & \pct{2.25} & \pct{10.59} & \pct{2.55} & \pct{1.38} \\
\textit{The Hours} & \pct{0.19} & \pct{0.88} & \pct{0.71} & \pct{0.72} & \pct{0.64} & \pct{0.21} & \pct{1.73} & \pct{1.75} & \pct{3.49} & \pct{3.77} & \pct{0.70} & \pct{1.47} & \pct{0.77} & \pct{0.85} \\
\textit{The Hunger Games} & \pct{0.23} & \pct{0.24} & \pct{0.24} & \pct{0.36} & \pct{0.37} & \pct{0.21} & \pct{2.75} & \pct{3.32} & \pct{11.09} & \pct{14.21} & \pct{0.54} & \pct{1.35} & \pct{1.45} & \pct{0.36} \\
\textit{The Infernal Machine} & \pct{0.00} & \pct{0.00} & \pct{0.00} & \pct{0.00} & \pct{0.00} & \pct{0.11} & \pct{0.00} & \pct{0.10} & \pct{0.11} & \pct{0.10} & \pct{0.12} & \pct{0.11} & \pct{0.00} & \pct{0.00} \\
\textit{The Infinity Link} & \pct{0.06} & \pct{0.05} & \pct{0.05} & \pct{0.07} & \pct{0.07} & \pct{0.15} & \pct{0.10} & \pct{0.07} & \pct{0.10} & \pct{0.10} & \pct{0.15} & \pct{0.15} & \pct{0.07} & \pct{0.00} \\
\textit{The Land Before Avocado} & \pct{0.67} & \pct{0.67} & \pct{0.78} & \pct{0.78} & \pct{0.67} & \pct{1.05} & \pct{0.90} & \pct{0.98} & \pct{1.18} & \pct{1.20} & \pct{1.14} & \pct{0.94} & \pct{0.64} & \pct{0.68} \\
\textit{The Lemon Table} & \pct{0.00} & \pct{0.00} & \pct{0.00} & \pct{0.00} & \pct{0.00} & \pct{0.00} & \pct{0.10} & \pct{0.08} & \pct{0.26} & \pct{0.27} & \pct{0.00} & \pct{0.00} & \pct{0.00} & \pct{0.00} \\
\textit{The Lonely Soldier} & \pct{0.06} & \pct{0.00} & \pct{0.00} & \pct{0.10} & \pct{0.06} & \pct{0.06} & \pct{0.19} & \pct{0.25} & \pct{0.10} & \pct{0.19} & \pct{0.13} & \pct{0.09} & \pct{0.09} & \pct{0.00} \\
\textit{The Making of a Mediterranean Emirate} & \pct{0.41} & \pct{0.42} & \pct{0.45} & \pct{0.41} & \pct{0.45} & \pct{0.48} & \pct{0.58} & \pct{0.68} & \pct{0.64} & \pct{0.63} & \pct{0.67} & \pct{0.59} & \pct{0.45} & \pct{0.30} \\
\textit{The Memory Police} & \pct{0.74} & \pct{0.75} & \pct{0.75} & \pct{0.83} & \pct{0.75} & \pct{0.88} & \pct{0.83} & \pct{0.83} & \pct{0.77} & \pct{0.77} & \pct{0.84} & \pct{0.80} & \pct{0.76} & \pct{0.73} \\
\textit{The Myth of Sisyphus} & \pct{1.45} & \pct{4.01} & \pct{3.38} & \pct{2.12} & \pct{2.66} & \pct{0.82} & \pct{5.94} & \pct{9.19} & \pct{20.22} & \pct{24.90} & \pct{2.20} & \pct{5.90} & \pct{3.15} & \pct{2.32} \\
\textit{The Night Children} & \pct{0.21} & \pct{0.00} & \pct{0.00} & \pct{0.21} & \pct{0.21} & \pct{0.32} & \pct{0.31} & \pct{0.31} & \pct{0.00} & \pct{0.00} & \pct{0.32} & \pct{0.30} & \pct{0.00} & \pct{0.00} \\
\textit{The Old Man and the Sea} & \pct{0.34} & \pct{1.28} & \pct{0.61} & \pct{0.70} & \pct{0.56} & \pct{0.63} & \pct{7.83} & \pct{14.99} & \pct{63.91} & \pct{72.67} & \pct{4.36} & \pct{33.91} & \pct{4.29} & \pct{1.89} \\
\textit{The Outsiders} & \pct{0.97} & \pct{0.95} & \pct{1.08} & \pct{0.99} & \pct{1.10} & \pct{1.07} & \pct{2.99} & \pct{5.63} & \pct{9.33} & \pct{11.50} & \pct{1.20} & \pct{1.43} & \pct{3.95} & \pct{0.78} \\
\textit{The Parthenon} & \pct{0.10} & \pct{0.17} & \pct{0.15} & \pct{0.10} & \pct{0.23} & \pct{0.13} & \pct{0.25} & \pct{0.28} & \pct{0.39} & \pct{0.39} & \pct{0.21} & \pct{0.19} & \pct{0.18} & \pct{0.16} \\
\textit{The President's Vampire} & \pct{0.43} & \pct{0.44} & \pct{0.42} & \pct{0.48} & \pct{0.42} & \pct{0.59} & \pct{0.56} & \pct{0.56} & \pct{0.56} & \pct{0.58} & \pct{0.60} & \pct{0.58} & \pct{0.53} & \pct{0.11} \\
\textit{The Pretender} & \pct{0.19} & \pct{0.07} & \pct{0.07} & \pct{0.19} & \pct{0.19} & \pct{0.26} & \pct{0.26} & \pct{0.26} & \pct{0.25} & \pct{0.26} & \pct{0.25} & \pct{0.25} & \pct{0.22} & \pct{0.00} \\
\textit{The Second Summoning} & \pct{0.04} & \pct{0.12} & \pct{0.13} & \pct{0.04} & \pct{0.04} & \pct{0.14} & \pct{0.21} & \pct{0.29} & \pct{0.18} & \pct{0.18} & \pct{0.26} & \pct{0.14} & \pct{0.12} & \pct{0.00} \\
\textit{The Seductions of Darwin} & \pct{0.04} & \pct{0.12} & \pct{0.12} & \pct{0.21} & \pct{0.15} & \pct{0.12} & \pct{0.61} & \pct{0.58} & \pct{1.62} & \pct{1.97} & \pct{0.90} & \pct{0.70} & \pct{0.48} & \pct{0.14} \\
\textit{The Servants of Twilight} & \pct{0.33} & \pct{0.33} & \pct{0.37} & \pct{0.39} & \pct{0.38} & \pct{0.47} & \pct{0.52} & \pct{0.44} & \pct{0.54} & \pct{0.55} & \pct{0.47} & \pct{0.45} & \pct{0.29} & \pct{0.09} \\
\textit{The Slippery Year} & \pct{0.00} & \pct{0.00} & \pct{0.00} & \pct{0.10} & \pct{0.10} & \pct{0.10} & \pct{0.18} & \pct{0.19} & \pct{0.11} & \pct{0.11} & \pct{0.22} & \pct{0.14} & \pct{0.16} & \pct{0.00} \\
\textit{The Stone Sky} & \pct{0.21} & \pct{0.31} & \pct{0.30} & \pct{0.38} & \pct{0.33} & \pct{0.25} & \pct{0.60} & \pct{0.79} & \pct{0.85} & \pct{1.19} & \pct{0.29} & \pct{0.37} & \pct{0.17} & \pct{0.09} \\
\textit{The Subtle Knife} & \pct{0.07} & \pct{0.10} & \pct{0.10} & \pct{0.15} & \pct{0.00} & \pct{0.00} & \pct{0.38} & \pct{0.18} & \pct{2.21} & \pct{1.75} & \pct{0.08} & \pct{0.00} & \pct{0.07} & \pct{0.00} \\
\textit{The Third Man} & \pct{0.97} & \pct{1.43} & \pct{1.08} & \pct{1.30} & \pct{1.19} & \pct{1.46} & \pct{1.86} & \pct{2.04} & \pct{2.02} & \pct{2.50} & \pct{1.62} & \pct{0.82} & \pct{0.79} & \pct{1.04} \\
\textit{The Tide Was Always High} & \pct{0.00} & \pct{0.08} & \pct{0.09} & \pct{0.10} & \pct{0.10} & \pct{0.08} & \pct{0.16} & \pct{0.24} & \pct{0.33} & \pct{0.33} & \pct{0.14} & \pct{0.15} & \pct{0.13} & \pct{0.08} \\
\textit{The Water Dancer} & \pct{0.63} & \pct{0.63} & \pct{0.63} & \pct{0.63} & \pct{0.69} & \pct{0.71} & \pct{0.68} & \pct{0.74} & \pct{0.70} & \pct{0.91} & \pct{0.76} & \pct{0.72} & \pct{0.69} & \pct{0.63} \\
\textit{The White Album} & \pct{0.30} & \pct{0.31} & \pct{0.30} & \pct{0.31} & \pct{0.28} & \pct{0.16} & \pct{1.15} & \pct{1.61} & \pct{3.12} & \pct{3.67} & \pct{0.43} & \pct{0.31} & \pct{0.32} & \pct{0.00} \\
\textit{The World's Wife} & \pct{0.73} & \pct{1.44} & \pct{1.44} & \pct{1.39} & \pct{0.85} & \pct{2.16} & \pct{3.20} & \pct{3.13} & \pct{7.41} & \pct{7.56} & \pct{2.08} & \pct{2.78} & \pct{2.24} & \pct{0.69} \\
\textit{Things Fall Apart} & \pct{0.72} & \pct{1.31} & \pct{1.07} & \pct{0.63} & \pct{0.70} & \pct{0.18} & \pct{4.71} & \pct{6.84} & \pct{25.04} & \pct{31.99} & \pct{0.75} & \pct{13.56} & \pct{6.91} & \pct{1.69} \\
\textit{This Is How You Lose Her} & \pct{0.66} & \pct{0.52} & \pct{0.52} & \pct{0.53} & \pct{0.66} & \pct{0.70} & \pct{0.86} & \pct{1.02} & \pct{1.11} & \pct{1.15} & \pct{0.69} & \pct{0.69} & \pct{0.41} & \pct{0.00} \\
\textit{Toscanini} & \pct{0.00} & \pct{0.00} & \pct{0.00} & \pct{0.00} & \pct{0.00} & \pct{0.02} & \pct{0.00} & \pct{0.00} & \pct{0.02} & \pct{0.02} & \pct{0.03} & \pct{0.02} & \pct{0.02} & \pct{0.00} \\
\textit{Tree and Leaf} & \pct{1.69} & \pct{4.07} & \pct{4.73} & \pct{3.50} & \pct{4.67} & \pct{0.63} & \pct{12.29} & \pct{17.86} & \pct{35.63} & \pct{38.66} & \pct{3.24} & \pct{14.40} & \pct{3.56} & \pct{3.42} \\
\textit{Twilight} & \pct{0.05} & \pct{0.00} & \pct{0.00} & \pct{0.00} & \pct{0.05} & \pct{0.00} & \pct{2.25} & \pct{1.65} & \pct{4.82} & \pct{5.67} & \pct{0.05} & \pct{0.05} & \pct{0.16} & \pct{0.00} \\
\textit{Ulysses} & \pct{0.19} & \pct{0.81} & \pct{0.61} & \pct{0.27} & \pct{0.33} & \pct{0.10} & \pct{1.55} & \pct{10.14} & \pct{65.68} & \pct{76.11} & \pct{0.44} & \pct{0.88} & \pct{0.66} & \pct{0.36} \\
\textit{Uncommon Type} & \pct{0.80} & \pct{0.74} & \pct{0.74} & \pct{0.80} & \pct{0.80} & \pct{0.93} & \pct{0.93} & \pct{0.95} & \pct{0.83} & \pct{0.83} & \pct{1.06} & \pct{0.96} & \pct{0.83} & \pct{0.75} \\
\textit{Unglued} & \pct{3.58} & \pct{4.46} & \pct{4.43} & \pct{4.32} & \pct{4.21} & \pct{3.07} & \pct{4.84} & \pct{4.58} & \pct{4.96} & \pct{5.20} & \pct{4.85} & \pct{4.55} & \pct{3.49} & \pct{1.74} \\
\textit{Waiting for Godot} & \pct{0.00} & \pct{1.63} & \pct{1.71} & \pct{1.66} & \pct{2.33} & \pct{1.41} & \pct{11.64} & \pct{13.83} & \pct{61.96} & \pct{71.15} & \pct{3.65} & \pct{6.67} & \pct{9.22} & \pct{0.41} \\
\textit{We Should All Be Mirandas} & \pct{0.55} & \pct{0.55} & \pct{0.55} & \pct{0.55} & \pct{0.70} & \pct{0.79} & \pct{0.68} & \pct{0.70} & \pct{0.55} & \pct{0.56} & \pct{0.77} & \pct{0.80} & \pct{0.80} & \pct{0.56} \\
\textit{We Were Eight Years in Power} & \pct{1.21} & \pct{1.37} & \pct{1.51} & \pct{1.59} & \pct{1.45} & \pct{0.89} & \pct{8.40} & \pct{7.92} & \pct{12.06} & \pct{14.26} & \pct{1.42} & \pct{4.40} & \pct{1.43} & \pct{0.74} \\
\textit{White Teeth} & \pct{0.04} & \pct{0.05} & \pct{0.05} & \pct{0.05} & \pct{0.04} & \pct{0.05} & \pct{0.20} & \pct{0.41} & \pct{0.75} & \pct{0.89} & \pct{0.05} & \pct{0.09} & \pct{0.05} & \pct{0.05} \\
\textit{Who Is Rich?} & \pct{0.85} & \pct{0.87} & \pct{0.87} & \pct{0.86} & \pct{0.85} & \pct{1.04} & \pct{0.93} & \pct{0.99} & \pct{0.98} & \pct{0.97} & \pct{1.04} & \pct{1.00} & \pct{0.95} & \pct{0.84} \\
\textit{Why New Orleans Matters} & \pct{1.24} & \pct{1.36} & \pct{1.45} & \pct{1.22} & \pct{1.33} & \pct{1.54} & \pct{1.40} & \pct{1.43} & \pct{1.50} & \pct{1.50} & \pct{1.52} & \pct{1.52} & \pct{1.46} & \pct{1.19} \\
\textit{Windfall} & \pct{1.93} & \pct{0.39} & \pct{0.30} & \pct{2.43} & \pct{2.30} & \pct{0.69} & \pct{3.33} & \pct{3.34} & \pct{1.04} & \pct{1.15} & \pct{2.40} & \pct{0.99} & \pct{1.59} & \pct{0.18} \\
\textit{Winnie the Pooh} & \pct{2.21} & \pct{2.71} & \pct{3.69} & \pct{3.45} & \pct{3.64} & \pct{1.01} & \pct{26.14} & \pct{40.18} & \pct{77.31} & \pct{79.94} & \pct{4.86} & \pct{5.82} & \pct{3.96} & \pct{1.48} \\
\textit{Winter Sisters} & \pct{0.95} & \pct{0.94} & \pct{0.94} & \pct{0.90} & \pct{0.95} & \pct{0.95} & \pct{1.01} & \pct{1.01} & \pct{0.95} & \pct{0.95} & \pct{1.02} & \pct{0.95} & \pct{0.94} & \pct{0.80} \\
\textit{Wizard's First Rule} & \pct{0.08} & \pct{0.09} & \pct{0.09} & \pct{0.13} & \pct{0.10} & \pct{0.05} & \pct{0.18} & \pct{0.18} & \pct{0.25} & \pct{0.30} & \pct{0.13} & \pct{0.09} & \pct{0.12} & \pct{0.05} \\
\textit{Zombie Halloween} & \pct{1.10} & \pct{0.59} & \pct{0.96} & \pct{1.05} & \pct{0.94} & \pct{1.16} & \pct{1.10} & \pct{1.18} & \pct{1.10} & \pct{1.11} & \pct{1.44} & \pct{0.98} & \pct{0.94} & \pct{0.25} \\
\end{longtable}
